Modulating traveling fronts for the Swift-Hohenberg equation in the case of an additional conservation law

We consider the one-dimensional Swift-Hohenberg equation coupled to a conservation law. As a parameter increases the system undergoes a Turing bifurcation. We study the dynamics near this bifurcation. First, we show that stationary, periodic solutions bifurcate from a homogeneous ground state. Second, we construct modulating traveling fronts which model an invasion of the unstable ground state by the periodic solutions. This provides a mechanism of pattern formation for the studied system. The existence proof uses center manifold theory for a reduction to a finite-dimensional problem. This is possible despite the presence of infinitely many imaginary eigenvalues for vanishing bifurcation parameter since the eigenvalues leave the imaginary axis with different velocities if the parameter increases. Furthermore, compared to non-conservative systems, we address new difficulties arising from an additional neutral mode at Fourier wave number $k=0$ by exploiting that the amplitude of the conserved variable is small compared to the other variables.

==> HeteroclinicOrbits.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.7]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	\hat{A}-plot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ylabel style={font=\color{white!15!black},rotate=-90},
ylabel={$\hat{A}$},
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1.73204311107367\\
0.559840706343409	1.73204069403344\\
1.11968141268682	1.73203747319622\\
1.67952211903023	1.73203317039821\\
2.23936282537364	1.73202757019229\\
2.37531803292554	1.73202598956451\\
2.51127324047745	1.73202428186393\\
2.64722844802936	1.73202243091485\\
2.78318365558127	1.73202045523549\\
2.91913886313318	1.73201836334895\\
3.05509407068509	1.73201611999215\\
3.19104927823699	1.73201371238437\\
3.3270044857889	1.73201113889129\\
3.55912986688633	1.73200636792367\\
3.79125524798375	1.73200098736888\\
4.02338062908118	1.73199488981653\\
4.25550601017861	1.73198808667434\\
4.42731932583169	1.73198261038115\\
4.59913264148478	1.73197660525459\\
4.77094595713787	1.7319699898637\\
4.94275927279096	1.73196281406453\\
5.11457258844405	1.7319551120581\\
5.28638590409713	1.73194667983924\\
5.45819921975022	1.73193741513369\\
5.63001253540331	1.7319273579522\\
5.81367034692225	1.73191576726923\\
5.99732815844119	1.7319030042559\\
6.18098596996014	1.73188889341375\\
6.36464378147908	1.73187349429232\\
6.54367769743428	1.73185728961159\\
6.72271161338947	1.73183948521365\\
6.90174552934467	1.73181984705714\\
7.08077944529986	1.73179846060598\\
7.24443806557863	1.73177741202741\\
7.40809668585739	1.73175450163514\\
7.57175530613615	1.73172951165893\\
7.73541392641492	1.7317024625504\\
7.89170978418833	1.73167467266955\\
8.04800564196174	1.73164459754983\\
8.20430149973515	1.73161202068482\\
8.36059735750856	1.73157685612484\\
8.52599159934083	1.73153668426814\\
8.6913858411731	1.73149305679584\\
8.85678008300537	1.73144565014471\\
9.02217432483764	1.73139423923294\\
9.20434071004498	1.73133266676846\\
9.38650709525232	1.73126525782047\\
9.56867348045966	1.73119141755995\\
9.750839865667	1.7311106812419\\
9.93900683826484	1.7310194945223\\
10.1271738108627	1.73091936567385\\
10.3153407834605	1.7308093495602\\
10.5035077560584	1.73068871351136\\
10.6805788729396	1.73056473944592\\
10.8576499898209	1.73042937411946\\
11.0347211067021	1.73028150698025\\
11.2117922235833	1.73012022920956\\
11.3772419389587	1.72995647817545\\
11.542691654334	1.72977877353929\\
11.7081413697094	1.7295858990619\\
11.8735910850847	1.72937669623102\\
12.0570331457699	1.72912404300651\\
12.2404752064551	1.72884752761095\\
12.4239172671403	1.72854490855742\\
12.6073593278255	1.72821373685676\\
12.7616096136355	1.72791116233393\\
12.9158598994456	1.72758483041935\\
13.0701101852557	1.72723294206024\\
13.2243604710658	1.72685333903933\\
13.3786107568759	1.72644368394198\\
13.5328610426859	1.72600194997669\\
13.687111328496	1.72552573815086\\
13.8413616143061	1.72501206635627\\
14.0126058440875	1.72439387920879\\
14.183850073869	1.72372199306519\\
14.3550943036504	1.72299212852614\\
14.5263385334318	1.72219823984266\\
14.6862576995581	1.72139314490319\\
14.8461768656843	1.72052336663245\\
15.0060960318106	1.71958435511485\\
15.1660151979368	1.71856878079531\\
15.3071935668093	1.71760253096334\\
15.4483719356818	1.71656822731591\\
15.5895503045543	1.71546156590074\\
15.7307286734267	1.71427611473838\\
15.8674175395541	1.71304703745189\\
16.0041064056815	1.71173435979659\\
16.1407952718089	1.71033292194525\\
16.2774841379363	1.70883552216857\\
16.4182665034829	1.70718483325213\\
16.5590488690294	1.70541905692746\\
16.699831234576	1.7035311343752\\
16.8406136001226	1.7015106516416\\
16.9787634473959	1.69938829283227\\
17.1169132946691	1.69712213462763\\
17.2550631419424	1.69470393215687\\
17.3932129892157	1.69212049704175\\
17.5240189690841	1.68950956801644\\
17.6548249489526	1.68673309800745\\
17.7856309288211	1.68378239957749\\
17.9164369086896	1.6806432087062\\
18.0420048633609	1.6774385998823\\
18.1675728180323	1.67404139896949\\
18.2931407727036	1.67044227307581\\
18.4187087273749	1.666625631042\\
18.5410871730966	1.66268104729998\\
18.6634656188183	1.65850897490291\\
18.78584406454	1.65409931417485\\
18.9082225102617	1.64943427042712\\
19.0270512026654	1.64464251105207\\
19.1458798950691	1.63958761709504\\
19.2647085874728	1.63425911941958\\
19.3835372798766	1.62863719335515\\
19.4984567039432	1.62290169424992\\
19.6133761280098	1.61686877912609\\
19.7282955520765	1.6105280868653\\
19.8432149761431	1.60385833415695\\
19.9545368672799	1.59706277632186\\
20.0658587584166	1.58993557133423\\
20.1771806495534	1.58246691118419\\
20.2885025406901	1.57463439063393\\
20.3965793879903	1.56666013254118\\
20.5046562352904	1.55832105829463\\
20.6127330825905	1.54960846325368\\
20.7208099298906	1.54049918433486\\
20.8258766187483	1.53124069589759\\
20.930943307606	1.52158761913011\\
21.0360099964637	1.51153301401025\\
21.1410766853214	1.50105352902276\\
21.2433727537524	1.49041938152733\\
21.3456688221834	1.47936627240179\\
21.4479648906145	1.46788975245534\\
21.5502609590455	1.45596697717667\\
21.6500559617385	1.44388344973201\\
21.7498509644316	1.4313639790431\\
21.8496459671246	1.41840737009955\\
21.9494409698177	1.4049920486662\\
22.0470137642485	1.39141103569539\\
22.1445865586792	1.37738674333373\\
22.24215935311	1.36292199177775\\
22.3397321475408	1.34799728558282\\
22.435366667696	1.33290393281937\\
22.5310011878512	1.31737191967969\\
22.6266357080064	1.30140878124489\\
22.7222702281616	1.28499790764641\\
22.8162586175032	1.26841742851405\\
22.9102470068447	1.25141700941247\\
23.0042353961862	1.23400946606699\\
23.0982237855277	1.21618180762254\\
23.1908681938265	1.19818577117165\\
23.2835126021252	1.17980440760704\\
23.3761570104239	1.16105616124575\\
23.4688014187227	1.14193223551873\\
23.5604155103488	1.12264365982799\\
23.6520296019749	1.10302146246409\\
23.743643693601	1.08308975655656\\
23.8352577852272	1.06284426479878\\
23.9261688751599	1.04244063017984\\
24.0170799650926	1.02177251632689\\
24.1079910550253	1.00086935219612\\
24.198902144958	0.97973136431886\\
24.2881926280154	0.95874315601388\\
24.3774831110729	0.93758060582946\\
24.4667735941304	0.916275757677293\\
24.5560640771878	0.894833596282946\\
24.6406303788882	0.87440562294319\\
24.7251966805885	0.853905207118235\\
24.8097629822889	0.83336074839862\\
24.8943292839892	0.812781731148749\\
24.9753321712707	0.793047281859739\\
25.0563350585521	0.773327112519586\\
25.1373379458336	0.753646156841978\\
25.218340833115	0.734015920118\\
25.2965885943429	0.715112731587555\\
25.3748363555709	0.696297553265756\\
25.4530841167988	0.677591804398857\\
25.5313318780267	0.659007092333465\\
25.6070848235729	0.64114118124141\\
25.6828377691191	0.623423117537226\\
25.7585907146654	0.60587045027973\\
25.8343436602116	0.588493611298877\\
25.9078562489345	0.571808402393266\\
25.9813688376574	0.555316376513339\\
26.0548814263802	0.539031191959721\\
26.1283940151031	0.522961378335581\\
26.1999295425948	0.507538207158426\\
26.2714650700865	0.492339850075378\\
26.3430005975782	0.477376316702089\\
26.41453612507	0.462653932600731\\
26.4843276924816	0.448528428643673\\
26.5541192598933	0.434647086522048\\
26.623910827305	0.421016660448855\\
26.6937023947167	0.407641268046989\\
26.7619543130089	0.394811067322277\\
26.830206231301	0.382233895926662\\
26.8984581495931	0.369913729913673\\
26.9667100678852	0.357852668492893\\
27.0336026031763	0.346284818412751\\
27.1004951384674	0.334970349880535\\
27.1673876737585	0.32391096638021\\
27.2342802090497	0.313107045910473\\
27.2999722744005	0.302745622179009\\
27.3656643397513	0.292631347843005\\
27.4313564051021	0.282764144908\\
27.4970484704529	0.273143010149404\\
27.5616799585925	0.263916059828857\\
27.6263114467322	0.254925212328222\\
27.6909429348719	0.246169056245023\\
27.7555744230115	0.237645545306348\\
27.8192683767987	0.229471050577035\\
27.8829623305859	0.221518335521923\\
27.9466562843731	0.213785044462154\\
28.0103502381602	0.206268396974393\\
28.0732148089371	0.199059170347919\\
28.136079379714	0.192055400568377\\
28.1989439504909	0.185254111811724\\
28.2618085212678	0.178652054847956\\
28.3239387196334	0.172319582609778\\
28.3860689179991	0.166175261994662\\
28.4481991163648	0.16021575706236\\
28.5103293147304	0.154437566626054\\
28.5718085710034	0.148894890239981\\
28.6332878272763	0.143522856088196\\
28.6947670835492	0.13831796931007\\
28.7562463398221	0.133276646218825\\
28.8171478923489	0.128440411450712\\
28.8780494448757	0.123757675368356\\
28.9389509974025	0.119224934131704\\
28.9998525499293	0.114838648194548\\
29.0602406786432	0.110630465937687\\
29.1206288073571	0.106559401050635\\
29.181016936071	0.102622047796724\\
29.2414050647849	0.098815000807084\\
29.3013361859446	0.0951622605459456\\
29.3612673071044	0.0916312754655367\\
29.4211984282641	0.0882188103929494\\
29.4811295494239	0.0849216541996414\\
29.5406531857971	0.0817579178243391\\
29.6001768221703	0.0787017420656086\\
29.6597004585435	0.0757501076549504\\
29.7192240949168	0.0729000341050481\\
29.7783837341125	0.0701651196839416\\
29.8375433733082	0.0675248059136554\\
29.8967030125039	0.0649763141450362\\
29.9558626516996	0.0625169128755235\\
30.0146965040158	0.0601567586060689\\
30.073530356332	0.0578794873628667\\
30.1323642086482	0.0556825706131887\\
30.1911980609644	0.0535635308664905\\
30.2497397270037	0.0515299109541447\\
30.308281393043	0.0495686651950107\\
30.3668230590823	0.0476775138171088\\
30.4253647251216	0.045854228917172\\
30.4836437825033	0.0441043767419203\\
30.5419228398849	0.0424175376441495\\
30.6002018972666	0.0407916718347859\\
30.6584809546482	0.0392247901756009\\
30.7165234723571	0.0377209702570332\\
30.774565990066	0.0362718724385115\\
30.8326085077749	0.0348756833453705\\
30.8906510254838	0.0335306377343172\\
30.9484800137018	0.03223969672712\\
31.0063090019199	0.0309961703654273\\
31.064137990138	0.0297984553014412\\
31.1219669783561	0.0286449930299311\\
31.1796027809819	0.0275379110613171\\
31.2372385836077	0.0264718300256284\\
31.2948743862334	0.0254453388367928\\
31.3525101888592	0.0244570675689509\\
31.4099708253175	0.0235085243483632\\
31.4674314617757	0.0225953730606787\\
31.524892098234	0.0217163767639661\\
31.5823527346922	0.0208703358607558\\
31.6396541970551	0.0200583008022961\\
31.696955659418	0.0192767677599842\\
31.7542571217808	0.0185246561708417\\
31.8115585841437	0.0178009190425378\\
31.8687150950246	0.0171062708108727\\
31.9258716059055	0.0164378732022006\\
31.9830281167864	0.0157947850826708\\
32.0401846276673	0.0151760952708738\\
32.097208863808	0.0145822733993533\\
32.1542330999487	0.0140110147429468\\
32.2112573360893	0.0134615017461951\\
32.26828157223	0.0129329434128048\\
32.3251848581871	0.0124256327018138\\
32.3820881441443	0.0119376937034819\\
32.4389914301014	0.0114684178426093\\
32.4958947160586	0.011017119972681\\
32.5547490053077	0.0105685579860729\\
32.6136032945569	0.0101378146860203\\
32.6724575838061	0.00972420930389957\\
32.7313118730552	0.00932708472009347\\
32.793653643336	0.00892369843632421\\
32.8559954136167	0.00853736988782289\\
32.9183371838974	0.0081674027771782\\
32.9806789541782	0.00781312675321503\\
33.0466257406321	0.00745472794323862\\
33.1125725270861	0.00711243593336538\\
33.1785193135401	0.00678554958786947\\
33.244466099994	0.00647339571272402\\
33.31444677371	0.00615753989980469\\
33.384427447426	0.00585681182133546\\
33.4544081211419	0.00557050749202307\\
33.5243887948579	0.00529795296859987\\
33.5988569363698	0.0050222999016277\\
33.6733250778818	0.00476075032121401\\
33.7477932193937	0.00451260110378838\\
33.8222613609057	0.00427718128385137\\
33.9017268200737	0.00403928290033892\\
33.9811922792417	0.00381441828444932\\
34.0606577384098	0.00360188982765529\\
34.1401231975778	0.00340103414413387\\
34.2251295071694	0.00319838354817121\\
34.3101358167611	0.00300764596418986\\
34.3951421263528	0.00282813564131356\\
34.4801484359444	0.00265920292599\\
34.5712285957175	0.00248924175820487\\
34.6623087554905	0.00233001390945374\\
34.7533889152636	0.00218085428643064\\
34.8444690750367	0.00204113534182873\\
34.9420460713958	0.00190125579182126\\
35.0396230677549	0.00177086105973299\\
35.137200064114	0.00164931895875079\\
35.2347770604731	0.00153603549080978\\
35.3389709208096	0.00142356147875887\\
35.4431647811461	0.00131924684409982\\
35.5473586414826	0.00122250885658125\\
35.6515525018191	0.00113280226382172\\
35.761873398915	0.00104492135875392\\
35.872194296011	0.000963802874483854\\
35.9825151931069	0.00088893385659007\\
36.0928360902029	0.000819836150487779\\
36.2078698992626	0.000753455430214399\\
36.3229037083223	0.000692411549639647\\
36.437937517382	0.000636281072689182\\
36.5529713264416	0.000584670433772202\\
36.6704441761865	0.000536253282020613\\
36.7879170259313	0.000491821024544161\\
36.9053898756762	0.000451049651187578\\
37.022862725421	0.000413638495794198\\
37.1405239034855	0.000379258434720976\\
37.2581850815501	0.000347720649733636\\
37.3758462596146	0.000318792759243864\\
37.4935074376791	0.000292259209205439\\
37.6104109371011	0.000268072047056563\\
37.727314436523	0.000245877253159846\\
37.844217935945	0.000225512368465011\\
37.961121435367	0.000206826677445076\\
38.0779527578111	0.000189691822710883\\
38.1947840802553	0.000173970732344029\\
38.3116154026995	0.000159547848905959\\
38.4284467251437	0.000146315987948179\\
38.5463521728375	0.000134069854012477\\
38.6642576205313	0.000122845019665897\\
38.7821630682252	0.000112557057955786\\
38.900068515919	0.000103127718058599\\
39.0191290110072	9.44041921562791e-05\\
39.1381895060954	8.64162847840854e-05\\
39.2572500011836	7.91024790465885e-05\\
39.3763104962718	7.24058017813097e-05\\
39.4952999931566	6.62775296896714e-05\\
39.6142894900414	6.06665271411486e-05\\
39.7332789869262	5.55294734718312e-05\\
39.852268483811	5.08262522419261e-05\\
39.8892013628582	4.94488111565223e-05\\
39.9261342419055	4.8108598489913e-05\\
39.9630671209528	4.68046120192589e-05\\
40	4.55358756885992e-05\\
};
\addlegendentry{$\gamma = -2$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1.22472343314329\\
0.401246591992873	1.22471770845334\\
0.802493183985746	1.22471043935339\\
1.20373977597862	1.22470119888051\\
1.60498636797149	1.2246895125632\\
1.72520151852739	1.22468545759631\\
1.84541666908329	1.22468109093283\\
1.96563181963919	1.22467638040779\\
2.08584697019508	1.22467132891494\\
2.20606212075098	1.22466593225377\\
2.32627727130688	1.22466012723696\\
2.44649242186278	1.22465387606514\\
2.56670757241867	1.22464716959638\\
2.7307408397183	1.22463728685905\\
2.89477410701793	1.22462634899674\\
3.05880737431757	1.22461419521816\\
3.2228406416172	1.2246008535147\\
3.33580871954956	1.22459098251377\\
3.44877679748193	1.224580387721\\
3.5617448754143	1.22456899523172\\
3.67471295334667	1.22455682988308\\
3.78768103127904	1.22454389182464\\
3.90064910921141	1.22453003603921\\
4.01361718714377	1.22451518520264\\
4.12658526507614	1.22449931736741\\
4.26044111186254	1.2244791549922\\
4.39429695864895	1.22445730222739\\
4.52815280543535	1.22443359183974\\
4.66200865222175	1.22440795121366\\
4.80677463583667	1.22437797386818\\
4.9515406194516	1.22434524276626\\
5.09630660306652	1.22430943446837\\
5.24107258668145	1.22427049195392\\
5.37059999028103	1.22423294108856\\
5.50012739388061	1.22419228963336\\
5.62965479748018	1.22414819402024\\
5.75918220107976	1.22410066170394\\
5.86783514191863	1.22405808888095\\
5.9764880827575	1.22401262445258\\
6.08514102359636	1.22396404288994\\
6.19379396443523	1.22391226107264\\
6.29954643307944	1.22385866133339\\
6.40529890172365	1.22380157960535\\
6.51105137036786	1.2237407792932\\
6.61680383901208	1.22367607031365\\
6.74021567036918	1.22359532207423\\
6.86362750172628	1.22350845341575\\
6.98703933308338	1.22341498586922\\
7.11045116444049	1.22331447344444\\
7.25456982067241	1.22318753871421\\
7.39868847690433	1.22304930028892\\
7.54280713313625	1.22289871032611\\
7.68692578936817	1.22273481081928\\
7.83319666141174	1.22255382809022\\
7.97946753345532	1.22235642961041\\
8.1257384054989	1.22214100889894\\
8.27200927754248	1.22190632842404\\
8.40188193861425	1.22168073477756\\
8.53175459968602	1.22143703260844\\
8.66162726075778	1.22117362271986\\
8.79149992182955	1.22088943792037\\
8.90634214655282	1.22061981966164\\
9.02118437127609	1.22033123955611\\
9.13602659599935	1.22002229356819\\
9.25086882072262	1.21969186723484\\
9.36791118625319	1.21933167924322\\
9.48495355178376	1.21894581637695\\
9.60199591731434	1.21853240967577\\
9.71903828284491	1.21808972553205\\
9.85503402452748	1.21753606920675\\
9.99102976621005	1.21693648333937\\
10.1270255078926	1.21628710287459\\
10.2630212495752	1.21558419130893\\
10.4184089118416	1.21471045573027\\
10.573796574108	1.21375364340511\\
10.7291842363744	1.21270562708409\\
10.8845718986408	1.21155909316117\\
11.0358374905565	1.210341304054\\
11.1871030824721	1.20901102716268\\
11.3383686743878	1.20755700121127\\
11.4896342663034	1.20597175434705\\
11.6155770977045	1.20454588011544\\
11.7415199291056	1.20301181915675\\
11.8674627605067	1.20136059922853\\
11.9934055919078	1.19958727718128\\
12.1022816967449	1.19795101638628\\
12.211157801582	1.19620974036327\\
12.320033906419	1.19435671333247\\
12.4289100112561	1.19238659676397\\
12.5460990526993	1.19012810904841\\
12.6632880941425	1.18771608855499\\
12.7804771355857	1.18514062304866\\
12.8976661770289	1.18239207311618\\
13.0543389194189	1.17842793242535\\
13.211011661809	1.17410804210104\\
13.3676844041991	1.16940415074746\\
13.5243571465892	1.16428329435897\\
13.6428815434934	1.16011048451257\\
13.7614059403976	1.15566704615587\\
13.8799303373018	1.15093888374002\\
13.998454734206	1.14590671969737\\
14.1169791311103	1.14055058783234\\
14.2355035280145	1.13485928109465\\
14.3540279249187	1.1288173311101\\
14.4725523218229	1.12240201215736\\
14.5948996423803	1.11536298101957\\
14.7172469629377	1.10789060059588\\
14.839594283495	1.09996826463898\\
14.9619416040524	1.09156635522053\\
15.0789571523993	1.08305442620746\\
15.1959727007461	1.07407382777318\\
15.312988249093	1.06461225871683\\
15.4300037974399	1.05464125244729\\
15.5403284114855	1.0447497486417\\
15.6506530255311	1.03438532218115\\
15.7609776395767	1.0235408498257\\
15.8713022536223	1.01219464385956\\
15.9797741779848	1.00053087372934\\
16.0882461023472	0.988371993635393\\
16.1967180267097	0.975716800095504\\
16.3051899510721	0.962549664599475\\
16.4086840037457	0.94949793009652\\
16.5121780564194	0.935983610041082\\
16.615672109093	0.922012386404856\\
16.7191661617666	0.907577828413121\\
16.8167443787913	0.893541183230516\\
16.914322595816	0.87910868562859\\
17.0119008128407	0.864291722224438\\
17.1094790298655	0.849093039943001\\
17.2026799190681	0.834224795876051\\
17.2958808082708	0.81903476954619\\
17.3890816974735	0.803539144371403\\
17.4822825866762	0.787747710838366\\
17.5718231931952	0.772308933470682\\
17.6613637997142	0.756631675367064\\
17.7509044062332	0.740735532448461\\
17.8404450127522	0.724635086641998\\
17.9262521445796	0.709029215223647\\
18.012059276407	0.693274571012699\\
18.0978664082344	0.677392001327105\\
18.1836735400618	0.661398445433781\\
18.2659741763594	0.645970795512758\\
18.3482748126571	0.630480327953395\\
18.4305754489548	0.614947290650786\\
18.5128760852525	0.599388878006801\\
18.5920920981563	0.584406073502752\\
18.6713081110601	0.569436552321929\\
18.7505241239639	0.554498686742436\\
18.8297401368678	0.539608418460854\\
18.906235255166	0.525289746830604\\
18.9827303734643	0.511047749167667\\
19.0592254917625	0.496898099148313\\
19.1357206100608	0.482854513112374\\
19.209808355376	0.469366690086054\\
19.2838961006913	0.45600500783136\\
19.3579838460066	0.442782050587555\\
19.4320715913218	0.429708823615277\\
19.5040397938304	0.41716299799619\\
19.576007996339	0.404779101017344\\
19.6479761988476	0.392566599903652\\
19.7199444013562	0.38053369532794\\
19.790051858196	0.368991936128481\\
19.8601593150357	0.357635466337656\\
19.9302667718754	0.346470860066283\\
20.0003742287152	0.33550368757134\\
20.0688495969913	0.324987280177342\\
20.1373249652674	0.314668893952606\\
20.2058003335435	0.304552581580129\\
20.2742757018196	0.294641613701868\\
20.3413198619534	0.285139457444936\\
20.4083640220873	0.27583943036885\\
20.4754081822212	0.26674350056922\\
20.5424523423551	0.257853040081505\\
20.6082411662199	0.249329732110928\\
20.6740299900846	0.241006010135752\\
20.7398188139494	0.232882200197375\\
20.8056076378141	0.224958186029587\\
20.870294714901	0.217361265149774\\
20.9349817919879	0.209956527165033\\
20.9996688690748	0.202743066377622\\
21.0643559461617	0.19571965961236\\
21.1280751922928	0.188985726718188\\
21.1917944384238	0.182433248512336\\
21.2555136845549	0.176060445167152\\
21.3192329306859	0.16986531869233\\
21.3821009965066	0.163924967926295\\
21.4449690623272	0.158153273518472\\
21.5078371281479	0.152547878556044\\
21.5707051939686	0.147106285282645\\
21.6328236386934	0.141887907824416\\
21.6949420834183	0.136824303229527\\
21.7570605281432	0.131912774398885\\
21.819178972868	0.127150542206146\\
21.8806362006821	0.122583134216228\\
21.9420934284961	0.118156273733996\\
22.0035506563102	0.11386710546246\\
22.0650078841242	0.109712735696294\\
22.1258808551824	0.10572787108894\\
22.1867538262406	0.101869524985607\\
22.2476267972988	0.0981348185243455\\
22.308499768357	0.0945208658508841\\
22.3688555025163	0.0910539971012387\\
22.4292112366755	0.0877001853514223\\
22.4895669708347	0.0844566236752982\\
22.5499227049939	0.0813205199806795\\
22.6098195983784	0.0783117572696443\\
22.669716491763	0.0754033971968679\\
22.7296133851475	0.0725927690390127\\
22.7895102785321	0.0698772313525733\\
22.8489992528884	0.0672717300291354\\
22.9084882272446	0.0647549234050011\\
22.9679772016009	0.0623243170426766\\
23.0274661759572	0.0599774546684517\\
23.0865916796271	0.0577255184693033\\
23.1457171832971	0.0555515804164983\\
23.2048426869671	0.0534533442455942\\
23.263968190637	0.0514285566403839\\
23.3227690684713	0.0494855424114084\\
23.3815699463055	0.0476108528460618\\
23.4403708241398	0.0458023984469499\\
23.499171701974	0.0440581345021241\\
23.5576819498994	0.0423842248795939\\
23.6161921978247	0.040769964427769\\
23.6747024457501	0.0392134696150343\\
23.7332126936754	0.037712901476245\\
23.7914621120635	0.0362727957085323\\
23.8497115304515	0.0348846124088645\\
23.9079609488396	0.0335466668376087\\
23.9662103672276	0.0322573172233771\\
24.0242251257356	0.0310198770803664\\
24.0822398842436	0.0298275176349469\\
24.1402546427517	0.0286787416845271\\
24.1982694012597	0.0275720925225211\\
24.2560725264474	0.0265099697854884\\
24.3138756516351	0.0254868993044885\\
24.3716787768228	0.0245015577767197\\
24.4294819020105	0.0235526594192398\\
24.4870936977801	0.0226419233769749\\
24.5447054935496	0.0217649500527262\\
24.6023172893192	0.020920575254269\\
24.6599290850888	0.0201076690946785\\
24.7173674948457	0.0193274463730545\\
24.7748059046025	0.0185763618868772\\
24.8322443143594	0.0178533954808188\\
24.8896827241162	0.0171575580375871\\
24.9469636424988	0.0164896925664736\\
25.0042445608814	0.0158469348863266\\
25.061525479264	0.0152283941121014\\
25.1188063976465	0.014633207202552\\
25.1795986199558	0.0140261486774171\\
25.240390842265	0.0134434902380839\\
25.3011830645742	0.0128843006095926\\
25.3619752868835	0.0123476801430647\\
25.4260800075084	0.0118053101053414\\
25.4901847281333	0.0112860911473864\\
25.5542894487583	0.010789079715209\\
25.6183941693832	0.0103133667523981\\
25.6862381735669	0.00983213255593992\\
25.7540821777506	0.00937278036517702\\
25.8219261819343	0.00893435539368843\\
25.889770186118	0.0085159404595625\\
25.9617622329202	0.00809284481401509\\
26.0337542797224	0.00769028666413552\\
26.1057463265247	0.00730730505093408\\
26.1777383733269	0.00694297977887215\\
26.2543532766441	0.00657476566482594\\
26.3309681799614	0.00622567691552593\\
26.4075830832787	0.00589475206816912\\
26.4841979865959	0.00558107359261273\\
26.5659545518444	0.00526438100158789\\
26.6477111170929	0.00496532814104112\\
26.7294676823414	0.00468296058917382\\
26.8112242475899	0.00441637090069528\\
26.898661583999	0.00414774453943354\\
26.9860989204081	0.00389519037661435\\
27.0735362568172	0.00365777127982532\\
27.1609735932263	0.00343459977693029\\
27.2545905193153	0.0032104998488763\\
27.3482074454043	0.00300081089369953\\
27.4418243714933	0.00280462722521453\\
27.5354412975822	0.00262109474742386\\
27.6355690932633	0.00243789213203328\\
27.7356968889443	0.00226733229718672\\
27.8358246846253	0.00210856046317754\\
27.9359524803063	0.00196077400265137\\
28.0425244902402	0.00181470406217725\\
28.149096500174	0.00167939541583522\\
28.2556685101078	0.00155406970575815\\
28.3622405200417	0.00143799909394397\\
28.4744679760932	0.00132503035069148\\
28.5866954321447	0.00122085113810257\\
28.6989228881962	0.00112478885452407\\
28.8111503442477	0.00103621681230526\\
28.927296201025	0.000951822343227769\\
29.0434420578024	0.000874244145442038\\
29.1595879145797	0.000802939919852514\\
29.2757337713571	0.000737405674528214\\
29.3934398468818	0.00067640199947821\\
29.5111459224065	0.000620408571727705\\
29.6288519979312	0.000569019474906606\\
29.7465580734559	0.000521857928929183\\
29.8639551635551	0.000478686180703383\\
29.9813522536544	0.00043906347981067\\
30.0987493437537	0.000402701646088823\\
30.2161464338529	0.000369333236428068\\
30.3329147424074	0.000338869441958494\\
30.4496830509618	0.000310904639071892\\
30.5664513595162	0.000285236117888747\\
30.6832196680706	0.000261675750871867\\
30.8003559967044	0.000239985288697592\\
30.9174923253381	0.000220084166338239\\
31.0346286539718	0.000201826289380341\\
31.1517649826055	0.000185076134623112\\
31.2701392445427	0.000169553734093414\\
31.3885135064798	0.000155327772084711\\
31.506887768417	0.000142291007040188\\
31.6252620303542	0.000130344043773025\\
31.7444318597494	0.00011932526898234\\
31.8636016891447	0.000109234587250944\\
31.98277151854	9.99945281352213e-05\\
32.1019413479352	9.15333330400235e-05\\
32.2205504332808	8.38200986053133e-05\\
32.3391595186263	7.6754765056228e-05\\
32.4577686039719	7.02833636808454e-05\\
32.5763776893174	6.43558991350705e-05\\
32.6937390624763	5.89812032514341e-05\\
32.8111004356353	5.40541223075974e-05\\
32.9284618087942	4.9537666591634e-05\\
33.0458231819531	4.53975528249231e-05\\
33.1627543596353	4.16156433652775e-05\\
33.2796855373175	3.81480191477044e-05\\
33.3966167149997	3.49687522600506e-05\\
33.5135478926819	3.20538096779957e-05\\
33.6314261852201	2.93604210326479e-05\\
33.7493044777583	2.68928644663814e-05\\
33.8671827702966	2.46323367111223e-05\\
33.9850610628348	2.25614192483327e-05\\
34.1041906937318	2.0644877997697e-05\\
34.2233203246288	1.88908375476703e-05\\
34.3424499555258	1.72856126853139e-05\\
34.4615795864228	1.58165354648956e-05\\
34.5807543248736	1.44715173560038e-05\\
34.6999290633244	1.32406905474595e-05\\
34.8191038017751	1.21144229206427e-05\\
34.9382785402259	1.10837993493707e-05\\
35.056181462869	1.01502874145285e-05\\
35.174084385512	9.29528579086e-06\\
35.291987308155	8.51223186062142e-06\\
35.4098902307981	7.79504802938716e-06\\
35.5267023190827	7.14398223095868e-06\\
35.6435144073673	6.54722682331584e-06\\
35.7603264956519	6.00027755504816e-06\\
35.8771385839365	5.49896101012559e-06\\
35.9943617779916	5.0379023491481e-06\\
36.1115849720468	4.61545841378797e-06\\
36.228808166102	4.22841332026492e-06\\
36.3460313601572	3.87378820642644e-06\\
36.4647411796265	3.54491096463504e-06\\
36.5834509990958	3.24392807500178e-06\\
36.7021608185651	2.96848683884111e-06\\
36.8208706380344	2.71640974208054e-06\\
36.940391705097	2.48419560766833e-06\\
37.0599127721596	2.27181601192427e-06\\
37.1794338392222	2.07758612110639e-06\\
37.2989549062849	1.89994727558959e-06\\
37.4175812783075	1.73863666355235e-06\\
37.5362076503302	1.59101187766088e-06\\
37.6548340223528	1.45591793730609e-06\\
37.7734603943755	1.33228591351536e-06\\
37.8905102807909	1.22057626166096e-06\\
38.0075601672064	1.11822735241235e-06\\
38.1246100536219	1.02445874711955e-06\\
38.2416599400374	9.38547594960508e-07\\
38.358332907786	8.60074017019626e-07\\
38.4750058755346	7.88158164602569e-07\\
38.5916788432832	7.22254717571909e-07\\
38.7083518110318	6.61858512790778e-07\\
38.8263487471222	6.05905575979819e-07\\
38.9443456832126	5.54680643241928e-07\\
39.0623426193031	5.07786167055906e-07\\
39.1803395553935	4.64854137211486e-07\\
39.2998477772425	4.25066213665305e-07\\
39.4193559990916	3.88682486011436e-07\\
39.5388642209407	3.55413147459891e-07\\
39.6583724427898	3.24990137460225e-07\\
39.7437793320923	3.04855565234217e-07\\
39.8291862213949	2.85967881353972e-07\\
39.9145931106974	2.68250058676241e-07\\
40	2.51629475172207e-07\\
};
\addlegendentry{$\gamma = -1$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0	0.999915398454238\\
1	0.999839675069149\\
2	0.999704455275764\\
3	0.999448602963147\\
4	0.998958829829253\\
4.32619812753496	0.998720563053768\\
4.65239625506993	0.998428758969405\\
4.97859438260489	0.998071431716924\\
5.30479251013986	0.997632567714902\\
5.63099063767482	0.997093185256963\\
5.95718876520979	0.996431986564016\\
6.28338689274475	0.995621470928107\\
6.60958502027972	0.99462748134022\\
6.94466645819252	0.99337260588375\\
7.27974789610533	0.991827001206282\\
7.61482933401814	0.989923581090282\\
7.94991077193095	0.987582564197955\\
8.28499220984376	0.984710545297788\\
8.62007364775657	0.981182893763792\\
8.95515508566937	0.976852581618197\\
9.29023652358218	0.971558064605798\\
9.57767982428375	0.966107182395069\\
9.86512312498531	0.959645638331177\\
10.1525664256869	0.951998024639927\\
10.4400097263884	0.942991530942574\\
10.6916318635521	0.933845245133121\\
10.9432540007159	0.923337342508223\\
11.1948761378796	0.91129665496929\\
11.4464982750433	0.897576800000118\\
11.6779002211109	0.883356321404004\\
11.9093021671786	0.867433316296831\\
12.1407041132462	0.849672567687964\\
12.3721060593138	0.829996213179761\\
12.5895247093502	0.80971956595071\\
12.8069433593866	0.787615261488365\\
13.024362009423	0.763643725853333\\
13.2417806594593	0.737854056413201\\
13.4508950184934	0.711424315832619\\
13.6600093775274	0.683434386140443\\
13.8691237365614	0.653983653377824\\
14.0782380955955	0.6232731063742\\
14.2845313922032	0.591986042319598\\
14.4908246888109	0.559882369029657\\
14.6971179854186	0.527183979833795\\
14.9034112820263	0.494199605940907\\
15.1100727742881	0.461204399516304\\
15.3167342665499	0.428477383094954\\
15.5233957588116	0.396261458308776\\
15.7300572510734	0.364852790770304\\
15.9389798286895	0.334212244026964\\
16.1479024063057	0.304831528608577\\
16.3568249839218	0.276850692359438\\
16.5657475615379	0.250438670628474\\
16.7770002729104	0.225468108213194\\
16.9882529842829	0.202240700940187\\
17.1995056956553	0.180751972363076\\
17.4107584070278	0.161019715429256\\
17.6249141594191	0.14280171289794\\
17.8390699118103	0.12627474803332\\
18.0532256642016	0.111341574248336\\
18.2673814165928	0.0979270265316061\\
18.4887531785522	0.0855674162517586\\
18.7101249405116	0.0745962102990687\\
18.931496702471	0.0648855016333187\\
19.1528684644303	0.0563289807506883\\
19.3871282501053	0.0484165429785748\\
19.6213880357802	0.0415394026931065\\
19.8556478214552	0.0355749773723164\\
20.0899076071301	0.0304199607321079\\
20.3442113706599	0.0256300391461059\\
20.5985151341896	0.0215618368291819\\
20.8528188977193	0.0181128313705843\\
21.1071226612491	0.0151963343879872\\
21.3936377881942	0.0124532541744447\\
21.6801529151393	0.0101919862166528\\
21.9666680420845	0.00833163072274718\\
22.2531831690296	0.00680360353041115\\
22.6112252742641	0.00527248127374209\\
22.9692673794985	0.00408036278095875\\
23.3273094847329	0.00315660052486262\\
23.6853515899673	0.00244011764511532\\
23.9965635052231	0.00194769001770273\\
24.3077754204788	0.00155362804114319\\
24.6189873357346	0.00123935035378864\\
24.9301992509903	0.000988269130909659\\
25.2187199442558	0.000800192981750294\\
25.5072406375213	0.000647666078415852\\
25.7957613307868	0.000524294049442942\\
26.0842820240522	0.000424329706684973\\
26.3642977498216	0.000345235445936842\\
26.644313475591	0.000280815748311965\\
26.9243292013604	0.000228472968800594\\
27.2043449271298	0.000185863774221831\\
27.5296954871809	0.000146026761165288\\
27.8550460472319	0.000114703210357295\\
28.180396607283	9.02014608305517e-05\\
28.505747167334	7.09458802257455e-05\\
28.8810235862467	5.36085354911101e-05\\
29.2563000051595	4.0499197857239e-05\\
29.6315764240722	3.07012307024096e-05\\
30.0068528429849	2.32989888572909e-05\\
30.4525955645148	1.66396309957801e-05\\
30.8983382860447	1.1876962059042e-05\\
31.3440810075746	8.57753839949985e-06\\
31.7898237291045	6.22565268601771e-06\\
32.3347132219626	4.07748792125592e-06\\
32.8796027148206	2.66046355017304e-06\\
33.4244922076787	1.8230853624354e-06\\
33.9693817005367	1.28151246727848e-06\\
34.6616924927339	7.06678888735652e-07\\
35.3540032849311	3.73535636646742e-07\\
36.0463140771283	2.67071749218196e-07\\
36.7386248693255	2.19261625496216e-07\\
37.5539686519942	9.5584986146701e-08\\
38.3693124346628	3.14301875107512e-08\\
39.1846562173314	3.54016120292689e-08\\
40	4.49532089009863e-08\\
};
\addlegendentry{$\gamma = 0$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0	0.998252937940359\\
0.58613472306648	0.99821502843515\\
1.17226944613296	0.998160454527137\\
1.75840416919944	0.998081524867735\\
2.34453889226592	0.997966963644138\\
2.4603910356716	0.997938856892339\\
2.57624317907727	0.997908645091533\\
2.69209532248294	0.997876183214845\\
2.80794746588862	0.997841255685441\\
2.92379960929429	0.997803641749383\\
3.03965175269997	0.997763200030821\\
3.15550389610564	0.997719729732211\\
3.27135603951131	0.997672961555518\\
3.41243664780888	0.997611128372191\\
3.55351725610644	0.997543597878849\\
3.69459786440401	0.997469887167963\\
3.83567847270157	0.997389294561715\\
3.9750278839744	0.997302140176089\\
4.11437729524723	0.997207127871355\\
4.25372670652006	0.997103666693755\\
4.39307611779289	0.996990625742898\\
4.50483380337559	0.996892252167738\\
4.6165914889583	0.996786838500156\\
4.72834917454101	0.996673950623117\\
4.84010686012371	0.996552803312348\\
4.93451891292055	0.996443463392641\\
5.02893096571738	0.996327489684491\\
5.12334301851422	0.996204491475033\\
5.21775507131106	0.996073978445886\\
5.32123106483504	0.995921715685739\\
5.42470705835903	0.995759258183553\\
5.52818305188301	0.995585934810688\\
5.631659045407	0.995400987520169\\
5.76150589644725	0.995151224801235\\
5.89135274748751	0.994880320674273\\
6.02119959852776	0.994586518878618\\
6.15104644956801	0.99426782777653\\
6.29655703746227	0.993878415843173\\
6.44206762535653	0.993452019776952\\
6.58757821325078	0.992985240108766\\
6.73308880114504	0.992474030726385\\
6.83296445608631	0.992095188757961\\
6.93284011102758	0.991692088793078\\
7.03271576596885	0.991263216189903\\
7.13259142091012	0.990806859993836\\
7.23246707585139	0.990321235805492\\
7.33234273079265	0.989804583308964\\
7.43221838573392	0.989254961759114\\
7.53209404067519	0.988670272169241\\
7.65751378541627	0.987882954577042\\
7.78293353015734	0.987032260920602\\
7.90835327489842	0.986113224333502\\
8.03377301963949	0.98512044104567\\
8.17992824116146	0.983862720577029\\
8.32608346268343	0.982487280092676\\
8.4722386842054	0.980983521232398\\
8.61839390572737	0.979339731517095\\
8.72140995041255	0.978090192389797\\
8.82442599509774	0.976760293003238\\
8.92744203978292	0.975345120427643\\
9.0304580844681	0.973839401266534\\
9.13347412915329	0.972237610841\\
9.23649017383847	0.970534041365648\\
9.33950621852365	0.968722621335822\\
9.44252226320884	0.966796941782306\\
9.56873263370655	0.964272102142902\\
9.69494300420426	0.961552690743115\\
9.82115337470197	0.958624933566494\\
9.94736374519969	0.955474334543132\\
10.0934610181824	0.951529029222252\\
10.239558291165	0.947239564649693\\
10.3856555641477	0.94257940701712\\
10.5317528371304	0.937521009700369\\
10.6386982004368	0.933549172467762\\
10.7456435637432	0.929336657664012\\
10.8525889270496	0.924871341664124\\
10.959534290356	0.920140890755174\\
11.0664796536624	0.915132809574933\\
11.1734250169688	0.909834190451936\\
11.2803703802752	0.904232036677169\\
11.3873157435816	0.898313502253235\\
11.5210467630589	0.890448277751543\\
11.6547777825363	0.882042740595697\\
11.7885088020137	0.873071787209477\\
11.9222398214911	0.863512631616656\\
12.0274823568983	0.855562187038025\\
12.1327248923056	0.847223160609164\\
12.2379674277128	0.838485875167438\\
12.3432099631201	0.829342160343395\\
12.4484524985274	0.8197850537924\\
12.5536950339346	0.809807643705351\\
12.6589375693419	0.799404725136961\\
12.7641801047491	0.788573439176571\\
12.8709450302452	0.777146784828447\\
12.9777099557413	0.765277582468121\\
13.0844748812373	0.752967665203244\\
13.1912398067334	0.740222269318438\\
13.2881810523094	0.728278877713183\\
13.3851222978853	0.715988996748418\\
13.4820635434613	0.70336099761743\\
13.5790047890373	0.690405868415736\\
13.6686990819904	0.678139072771135\\
13.7583933749434	0.665613866042901\\
13.8480876678965	0.652842465948949\\
13.9377819608496	0.639839008813339\\
14.0248822843652	0.627004265830314\\
14.1119826078808	0.613979779674204\\
14.1990829313963	0.600781238499463\\
14.2861832549119	0.58742587035118\\
14.3705026997901	0.574364727559521\\
14.4548221446683	0.561190196362475\\
14.5391415895465	0.547919571474559\\
14.6234610344248	0.534571193553817\\
14.7043098265765	0.521716757905919\\
14.7851586187283	0.508824512879829\\
14.86600741088	0.495911115227031\\
14.9468562030318	0.482993755612422\\
15.024632930113	0.470579651062388\\
15.1024096571941	0.458192745749227\\
15.1801863842753	0.445847873768686\\
15.2579631113564	0.433560011202071\\
15.3331417644634	0.421750728305017\\
15.4083204175704	0.410021166608784\\
15.4834990706773	0.398383714894586\\
15.5586777237843	0.386850640351372\\
15.6315713863245	0.375779029586395\\
15.7044650488646	0.364826780157728\\
15.7773587114047	0.354003564088403\\
15.8502523739449	0.3433187796527\\
15.9211345418873	0.333070095289615\\
15.9920167098298	0.322968187014635\\
16.0628988777722	0.31302005877953\\
16.1337810457147	0.303232375983258\\
16.2029036098401	0.293848100904059\\
16.2720261739655	0.284627300387692\\
16.341148738091	0.275574570682206\\
16.4102713022164	0.266694165214868\\
16.4778564991993	0.258181545487739\\
16.5454416961822	0.2498402388665\\
16.6130268931651	0.241672801840507\\
16.680612090148	0.233681480648258\\
16.7468538220878	0.226021706428451\\
16.8130955540276	0.218534132810881\\
16.8793372859673	0.211219678189255\\
16.9455790179071	0.204079001824842\\
17.0106460880216	0.197234469191642\\
17.0757131581362	0.190557851685635\\
17.1407802282507	0.184048816764537\\
17.2058472983652	0.177706829721661\\
17.2702132147345	0.171596779676084\\
17.3345791311037	0.165648363139618\\
17.3989450474729	0.159860320901986\\
17.4633109638422	0.154231243935893\\
17.5302442883421	0.148544531904387\\
17.5971776128421	0.143025933625901\\
17.664110937342	0.137673220032686\\
17.731044261842	0.132484043224148\\
17.800370942929	0.127279065948498\\
17.8696976240161	0.122243841145236\\
17.9390243051031	0.11737524109779\\
18.0083509861901	0.112670062009076\\
18.080432457252	0.107947654161415\\
18.1525139283139	0.103394437366025\\
18.2245953993759	0.0990064457509619\\
18.2966768704378	0.0947796863904762\\
18.371906237093	0.0905359101369409\\
18.4471356037481	0.0864586302155887\\
18.5223649704033	0.082543118848171\\
18.5975943370585	0.0787846752354942\\
18.6764073066341	0.0750105467059607\\
18.7552202762097	0.0713981982343157\\
18.8340332457853	0.067942231061594\\
18.9128462153609	0.0646373310099125\\
18.9957139710136	0.0613195647103882\\
19.0785817266664	0.0581569231323672\\
19.1614494823191	0.0551434445716655\\
19.2443172379718	0.0522733113664491\\
19.3317326197954	0.0493947482655928\\
19.4191480016189	0.0466627786170062\\
19.5065633834425	0.0440710069869445\\
19.593978765266	0.0416132410643509\\
19.6864225270863	0.0391532269993327\\
19.7788662889065	0.0368294386714678\\
19.8713100507267	0.0346352039149154\\
19.9637538125469	0.0325641092377244\\
20.0616238587322	0.0304987835111574\\
20.1594939049175	0.0285574998711694\\
20.2573639511028	0.0267335031976458\\
20.3552339972881	0.0250203445121382\\
20.4587147798531	0.0233227013019276\\
20.5621955624181	0.0217351373156413\\
20.6656763449831	0.0202510535531523\\
20.7691571275481	0.0188641901918393\\
20.8780159168288	0.0175036689549275\\
20.9868747061094	0.0162376423131034\\
21.0957334953901	0.0150599501044581\\
21.2045922846708	0.0139647823014291\\
21.3179524009699	0.0129061524697339\\
21.431312517269	0.0119252994559615\\
21.5446726335681	0.0110167965908157\\
21.6580327498672	0.01017555011154\\
21.7743240442398	0.00937744575139699\\
21.8906153386125	0.00864032620991373\\
22.0069066329851	0.00795972574138901\\
22.1231979273578	0.00733146719530951\\
22.240584382991	0.00674641932482485\\
22.3579708386242	0.00620704749010049\\
22.4753572942574	0.00570991025722905\\
22.5927437498906	0.0052517954619738\\
22.7099876048096	0.0048302137484876\\
22.8272314597285	0.00444185478814721\\
22.9444753146475	0.00408417807596221\\
23.0617191695664	0.00375481514692746\\
23.1787551621043	0.00345208770511569\\
23.2957911546423	0.00317338740720341\\
23.4128271471802	0.00291685578339162\\
23.5298631397182	0.0026807617953448\\
23.6473911583499	0.00246262853503626\\
23.7649191769816	0.00226200865143684\\
23.8824471956132	0.00207752713282726\\
23.9999752142449	0.00190790466084681\\
24.1183972323109	0.00175082321034294\\
24.236819250377	0.00160652706920531\\
24.355241268443	0.00147399581497122\\
24.473663286509	0.00135228115472412\\
24.5924599775856	0.00124017024610147\\
24.7112566686622	0.00113726268890308\\
24.8300533597388	0.00104281595610295\\
24.9488500508153	0.000956140550828833\\
25.0671002428802	0.000876952203104899\\
25.1853504349451	0.000804266700893494\\
25.30360062701	0.000737558210526557\\
25.4218508190749	0.000676338558015033\\
25.5393013075063	0.000620522496416329\\
25.6567517959377	0.00056927888673885\\
25.7742022843691	0.000522238288786311\\
25.8916527728005	0.000479057723605418\\
26.0090278165252	0.000439446009592113\\
26.12640286025	0.000403088718854675\\
26.2437779039748	0.000369721792831979\\
26.3611529476995	0.000339100165029234\\
26.4793085827541	0.00031081953675371\\
26.5974642178086	0.000284884364120695\\
26.7156198528631	0.000261102338843318\\
26.8337754879177	0.000239295111948722\\
26.952667707042	0.000219179543029246\\
27.0715599261662	0.000200746731706808\\
27.1904521452905	0.00018385738482523\\
27.3093443644148	0.000168382404216251\\
27.4280301683173	0.00015422687493455\\
27.5467159722197	0.000141256337837339\\
27.6654017761222	0.000129372554404769\\
27.7840875800246	0.000118484487883629\\
27.901835188891	0.000108584103164966\\
28.0195827977573	9.95079192571379e-05\\
28.1373304066237	9.11879339050261e-05\\
28.25507801549	8.35611122437257e-05\\
28.3722663825295	7.66013925728681e-05\\
28.4894547495689	7.02194618044615e-05\\
28.6066431166084	6.43677499905993e-05\\
28.7238314836478	5.90021569850101e-05\\
28.8415302215086	5.40616932232119e-05\\
28.9592289593693	4.95337382166704e-05\\
29.07692769723	4.5384118512678e-05\\
29.1946264350908	4.1581166510065e-05\\
29.3133385034425	3.8067122789979e-05\\
29.4320505717942	3.48493156052499e-05\\
29.5507626401458	3.19029583542679e-05\\
29.6694747084975	2.92050970420519e-05\\
29.7884944518994	2.67285704693962e-05\\
29.9075141953013	2.44615920077846e-05\\
30.0265339387031	2.23865569439266e-05\\
30.145553682105	2.04871666783034e-05\\
30.2637649986316	1.87597903250379e-05\\
30.3819763151583	1.71777806832198e-05\\
30.5001876316849	1.57289863891631e-05\\
30.6183989482116	1.44021541045623e-05\\
30.7356251363009	1.31966633702741e-05\\
30.8528513243903	1.20919062241475e-05\\
30.9700775124796	1.10795183268514e-05\\
31.087303700569	1.01517502560051e-05\\
31.2045519583759	9.30134270228471e-06\\
31.3218002161829	8.5220691583103e-06\\
31.4390484739898	7.80801557246112e-06\\
31.5562967317967	7.15370316981978e-06\\
31.674591654199	6.54898803460847e-06\\
31.7928865766012	5.99532527397983e-06\\
31.9111814990035	5.48843042107311e-06\\
32.0294764214057	5.02433676522958e-06\\
32.1486242982486	4.59648048879793e-06\\
32.2677721750916	4.20501858016573e-06\\
32.3869200519345	3.84687324553783e-06\\
32.5060679287774	3.51919637667533e-06\\
32.6248216276828	3.22032961380464e-06\\
32.7435753265882	2.94681942344441e-06\\
32.8623290254937	2.69652654139753e-06\\
32.9810827243991	2.46747106080498e-06\\
33.0986223035888	2.25989108599547e-06\\
33.2161618827786	2.0697593039021e-06\\
33.3337014619683	1.8956169310847e-06\\
33.4512410411581	1.7361130749768e-06\\
33.568187922211	1.59071502015982e-06\\
33.685134803264	1.45748492699289e-06\\
33.8020816843169	1.33540973811841e-06\\
33.9190285653699	1.22355107392291e-06\\
34.0367429041925	1.12040519060736e-06\\
34.154457243015	1.02594898866797e-06\\
34.2721715818376	9.3945412755174e-07\\
34.3898859206602	8.60246248778832e-07\\
34.508866232252	7.86961558019074e-07\\
34.6278465438438	7.19916593385268e-07\\
34.7468268554355	6.58582797637424e-07\\
34.8658071670273	6.02471122178993e-07\\
34.9850335506363	5.51032491619907e-07\\
35.1042599342453	5.03983596523671e-07\\
35.2234863178543	4.60951708579089e-07\\
35.3427127014633	4.21592013891814e-07\\
35.4608144484309	3.8591389767517e-07\\
35.5789161953985	3.53253893083472e-07\\
35.6970179423661	3.23357929186986e-07\\
35.8151196893337	2.95990834069664e-07\\
35.9320426343757	2.71176584988989e-07\\
36.0489655794176	2.48441899659889e-07\\
36.1658885244595	2.2761331465899e-07\\
36.2828114695015	2.08530175791908e-07\\
36.3999210854201	1.91018542967823e-07\\
36.5170307013388	1.74977040479857e-07\\
36.6341403172574	1.60282819769872e-07\\
36.7512499331761	1.46822117163323e-07\\
36.8697474470196	1.34350919351585e-07\\
36.9882449608631	1.22938777069273e-07\\
37.1067424747066	1.12496177834304e-07\\
37.2252399885502	1.02940289389494e-07\\
37.3447041964109	9.41270885708328e-08\\
37.4641684042717	8.60682770363639e-08\\
37.5836326121325	7.86995868459205e-08\\
37.7030968199933	7.19615766043389e-08\\
37.8218989574833	6.58325363543779e-08\\
37.9407010949733	6.02254272294525e-08\\
38.0595032324634	5.50960089672661e-08\\
38.1783053699534	5.04033505763693e-08\\
38.2955577595147	4.61635875896359e-08\\
38.412810149076	4.22804110812033e-08\\
38.5300625386373	3.87239636734322e-08\\
38.6473149281985	3.54665997681858e-08\\
38.763974499886	3.24974310137364e-08\\
38.8806340715734	2.97768061708387e-08\\
38.9972936432608	2.72840107818696e-08\\
39.1139532149482	2.49998592100053e-08\\
39.231726861203	2.28876463240381e-08\\
39.3495005074578	2.09538780413263e-08\\
39.4672741537126	1.9183545755985e-08\\
39.5850477999674	1.75627566843942e-08\\
39.6887858499755	1.62488602125357e-08\\
39.7925238999837	1.50332488423122e-08\\
39.8962619499918	1.39085942552947e-08\\
40	1.2868061698145e-08\\
};
\addlegendentry{$\gamma = 0.01$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0	0.865995874603266\\
0.36191336401669	0.865988010924291\\
0.72382672803338	0.865978077432355\\
1.08574009205007	0.865965527962834\\
1.44765345606676	0.865949613030141\\
1.56463113686703	0.865943594767323\\
1.68160881766729	0.86593711313564\\
1.79858649846756	0.865930141399812\\
1.91556417926782	0.865922611256443\\
2.03254186006809	0.865914454709559\\
2.14951954086835	0.865905666503781\\
2.26649722166862	0.865896207285447\\
2.38347490246888	0.865885992387452\\
2.53308682416731	0.865871657844994\\
2.68269874586574	0.865855913018578\\
2.83231066756416	0.865838673041186\\
2.98192258926259	0.865819616155524\\
3.08519105085899	0.865805231048146\\
3.18845951245538	0.865789889279735\\
3.29172797405178	0.86577354655989\\
3.39499643564817	0.86575605574922\\
3.49826489724457	0.86573728661102\\
3.60153335884096	0.865717235163839\\
3.70480182043736	0.865695823793348\\
3.80807028203375	0.865672917923786\\
3.93258004351742	0.865643119856019\\
4.0570898050011	0.865610834221475\\
4.18159956648477	0.865575874872988\\
4.30610932796844	0.865537948675544\\
4.44393208999148	0.865492104494619\\
4.58175485201451	0.865442033950967\\
4.71957761403755	0.865387414336155\\
4.85740037606058	0.865327613452789\\
4.98100929317513	0.865268996970993\\
5.10461821028968	0.865205596817809\\
5.22822712740423	0.865137118139968\\
5.35183604451878	0.865062835919937\\
5.45315929323539	0.864997125640366\\
5.55448254195199	0.864927019850451\\
5.6558057906686	0.86485225565391\\
5.75712903938521	0.864772387957611\\
5.85370539957611	0.86469112006831\\
5.950281759767	0.864604623222392\\
6.0468581199579	0.864512571026848\\
6.1434344801488	0.864414560294115\\
6.25804084202566	0.864289947919093\\
6.37264720390252	0.864155740946327\\
6.48725356577938	0.864011217652883\\
6.60185992765624	0.863855538763345\\
6.74758614110417	0.863640028252742\\
6.8933123545521	0.863403257891403\\
7.03903856800004	0.86314320695329\\
7.18476478144797	0.862857385723558\\
7.33851330817157	0.862524630099284\\
7.49226183489518	0.862157518943237\\
7.64601036161878	0.861752908256232\\
7.79975888834238	0.861305749125163\\
7.89586872341108	0.861002260052595\\
7.99197855847977	0.860679634403684\\
8.08808839354847	0.860336747707834\\
8.18419822861717	0.859971982650072\\
8.28030806368586	0.859583756490841\\
8.37641789875456	0.85917092197145\\
8.47252773382326	0.858731967488488\\
8.56863756889195	0.858265144269936\\
8.69735401812131	0.857593098984474\\
8.82607046735068	0.856863578962319\\
8.95478691658004	0.856071844480451\\
9.0835033658094	0.855212490358871\\
9.25242782982756	0.853971932244771\\
9.42135229384572	0.852591974690354\\
9.59027675786388	0.85105801912933\\
9.75920122188204	0.849351570220175\\
9.87027576734663	0.848125792818351\\
9.98135031281122	0.846812613855843\\
10.0924248582758	0.845406442354249\\
10.2034994037404	0.843899777961645\\
10.314573949205	0.842285057656995\\
10.4256484946696	0.840556523971635\\
10.5367230401342	0.838706892255865\\
10.6477975855988	0.836727463731724\\
10.7812974852234	0.834164009072148\\
10.914797384848	0.831386122866569\\
11.0482972844726	0.828377841878284\\
11.1817971840973	0.825120864882403\\
11.34488470448	0.820776360678005\\
11.5079722248627	0.816000055588341\\
11.6710597452454	0.810756147856368\\
11.8341472656281	0.805002267020951\\
11.9587682828787	0.800234338476411\\
12.0833893001293	0.795128839883235\\
12.2080103173799	0.789668221516484\\
12.3326313346306	0.783829511768312\\
12.4572523518812	0.777590929441323\\
12.5818733691318	0.770938147453353\\
12.7064943863824	0.763853083581243\\
12.831115403633	0.756314688433872\\
12.9675543505014	0.74752048894519\\
13.1039932973698	0.738140977902148\\
13.2404322442381	0.728155045812762\\
13.3768711911065	0.717546953808139\\
13.4708854267809	0.709869013027021\\
13.5648996624553	0.701884456649697\\
13.6589138981297	0.693589663702998\\
13.7529281338041	0.684984147891097\\
13.8469423694785	0.676068733123359\\
13.9409566051529	0.666841222508913\\
14.0349708408273	0.65730212193683\\
14.1289850765017	0.647456167132515\\
14.2314126263028	0.636387740927675\\
14.3338401761039	0.624965785544619\\
14.4362677259049	0.613197519356282\\
14.538695275706	0.601098549040547\\
14.6318230811555	0.589825932489385\\
14.724950886605	0.57830130888026\\
14.8180786920545	0.566536448888066\\
14.911206497504	0.554549030994617\\
14.9965831213548	0.543379913594946\\
15.0819597452056	0.532049623162367\\
15.1673363690564	0.520571493733848\\
15.2527129929072	0.508962298022008\\
15.3354089169278	0.497609208330107\\
15.4181048409483	0.486162333326792\\
15.5008007649689	0.474636387620254\\
15.5834966889895	0.463048563488596\\
15.6637182819006	0.451764993118638\\
15.7439398748117	0.440453089534096\\
15.8241614677228	0.429127446089954\\
15.9043830606339	0.417804339166769\\
15.9816283295491	0.406918977577319\\
16.0588735984644	0.396063337048459\\
16.1361188673796	0.385250347844345\\
16.2133641362948	0.37449391054854\\
16.2879672412679	0.364171928555015\\
16.3625703462409	0.353925838741118\\
16.4371734512139	0.343766287745246\\
16.5117765561869	0.333704392260322\\
16.5841332360853	0.324048933472323\\
16.6564899159837	0.314503639114176\\
16.7288465958821	0.305076698838081\\
16.8012032757805	0.295776455604373\\
16.8715984601372	0.286857442737413\\
16.9419936444939	0.27807179758756\\
17.0123888288505	0.26942533378972\\
17.0827840132072	0.26092383605891\\
17.1514633570757	0.252774377379776\\
17.2201427009441	0.244771901389429\\
17.2888220448126	0.236920105010326\\
17.3575013886811	0.22922256759577\\
17.4246841194859	0.22184507766035\\
17.4918668502907	0.214620388130407\\
17.5590495810955	0.207550427150053\\
17.6262323119003	0.200636976662224\\
17.6921098775521	0.194011206062263\\
17.7579874432039	0.187538037608441\\
17.8238650088557	0.181217999328998\\
17.8897425745075	0.175051479266334\\
17.9544810626678	0.169141256440954\\
18.019219550828	0.163379038939674\\
18.0839580389883	0.15776430229089\\
18.1486965271485	0.15229640574071\\
18.2124397568138	0.147055219257555\\
18.2761829864791	0.141954421139138\\
18.3399262161444	0.136992738762401\\
18.4036694458097	0.132168813326929\\
18.4665417970237	0.127544272963616\\
18.5294141482377	0.123050601329664\\
18.5922864994518	0.1186860300881\\
18.6551588506658	0.114448734737065\\
18.7172678239238	0.110385975992884\\
18.7793767971819	0.106443532256505\\
18.84148577044	0.102619339916816\\
18.9035947436981	0.0989113057491808\\
18.9650332427428	0.0953554764064709\\
19.0264717417875	0.0919090235893764\\
19.0879102408321	0.0885697415204304\\
19.1493487398768	0.0853354165160781\\
19.2101970810908	0.0822334081137422\\
19.2710454223048	0.0792299192503667\\
19.3318937635189	0.0763227145752775\\
19.3927421047329	0.0735095674828524\\
19.4530697705944	0.0708111504433495\\
19.513397436456	0.0682007969227044\\
19.5737251023175	0.0656763214182946\\
19.6340527681791	0.0632355591785803\\
19.6939199283634	0.0608940628623688\\
19.7537870885477	0.0586307806290512\\
19.813654248732	0.0564436300224999\\
19.8735214089164	0.0543305573879501\\
19.9329802342486	0.052303213716835\\
19.9924390595809	0.0503449611532472\\
20.0518978849131	0.0484538533717065\\
20.1113567102454	0.0466279777057802\\
20.1704525041333	0.0448760239603347\\
20.2295482980213	0.0431848219431906\\
20.2886440919093	0.0415525795429864\\
20.3477398857973	0.0399775406983277\\
20.4065120561413	0.0384661561235393\\
20.4652842264853	0.037007980113215\\
20.5240563968293	0.0356013819838286\\
20.5828285671733	0.0342447676619064\\
20.6413114596727	0.0329429006324261\\
20.6997943521721	0.0316874773921974\\
20.7582772446715	0.0304770282742702\\
20.816760137171	0.0293101194791896\\
20.8749837487468	0.0281902473737397\\
20.9332073603226	0.0271107950176537\\
20.9914309718984	0.0260704482133123\\
21.0496545834742	0.0250679270071621\\
21.1076451723717	0.0241057793858796\\
21.1656357612691	0.0231787185750703\\
21.2236263501666	0.0222855770317019\\
21.281616939064	0.0214252192786531\\
21.3393975461766	0.0205994860298337\\
21.3971781532892	0.0198041418088152\\
21.4549587604018	0.0190381550181599\\
21.5127393675144	0.0183005236384702\\
21.5703302616146	0.0175925629998933\\
21.6279211557149	0.0169108705069151\\
21.6855120498152	0.0162545388911702\\
21.7431029439154	0.0156226878435771\\
21.8026757257361	0.0149939432042017\\
21.8622485075568	0.0143895647724162\\
21.9218212893775	0.013808666512017\\
21.9813940711982	0.0132503905267056\\
22.0443658406539	0.0126839375398988\\
22.1073376101096	0.0121408882911804\\
22.1703093795652	0.0116203289632918\\
22.2332811490209	0.0111213772795613\\
22.2997826927718	0.0106169753618125\\
22.3662842365227	0.01013475837465\\
22.4327857802735	0.0096737982489198\\
22.4992873240244	0.00923320156130521\\
22.5697365267421	0.00878770769476421\\
22.6401857294598	0.00836312427880645\\
22.7106349321775	0.00795851239947169\\
22.7810841348952	0.00757297103336054\\
22.8559268508103	0.00718331238439786\\
22.9307695667255	0.00681321526465761\\
23.0056122826406	0.00646173539881449\\
23.0804549985557	0.00612796968288283\\
23.1601906361018	0.0057909043413696\\
23.2399262736478	0.00547197684488311\\
23.3196619111938	0.00517024437394623\\
23.3993975487399	0.00488480850456186\\
23.4845579630924	0.00459698667353459\\
23.569718377445	0.00432579738000629\\
23.6548787917975	0.00407030837457762\\
23.74003920615	0.00382963478535708\\
23.8311463203617	0.00358761049809929\\
23.9222534345733	0.00336062174244148\\
24.013360548785	0.00314775929399305\\
24.1044676629967	0.00294816372904411\\
24.2019391444085	0.00274839843706127\\
24.2994106258204	0.00256196726551189\\
24.3968821072323	0.00238800115270646\\
24.4943535886442	0.00222568219047713\\
24.5983208677294	0.00206452055490626\\
24.7022881468147	0.00191487680085153\\
24.8062554259	0.00177594502873048\\
24.9102227049852	0.00164697003264749\\
25.0202413702765	0.00152055041640961\\
25.1302600355678	0.00140372501659183\\
25.240278700859	0.00129577936837664\\
25.3502973661503	0.0011960465779171\\
25.4650439897557	0.00110010997833734\\
25.5797906133611	0.00101179336976464\\
25.6945372369665	0.000930501726612032\\
25.8092838605719	0.000855681355945066\\
25.9265909874142	0.000785348723919298\\
26.0438981142565	0.000720748196459743\\
26.1612052410988	0.00066141971043632\\
26.2785123679411	0.000606935946261716\\
26.3961670674569	0.000556761424176683\\
26.5138217669728	0.000510704349856694\\
26.6314764664886	0.000468431462419851\\
26.7491311660045	0.000429633406259377\\
26.8661040947195	0.000394223263521233\\
26.9830770234344	0.000361712989868328\\
27.1000499521494	0.000331868039725387\\
27.2170228808644	0.000304470692748573\\
27.3338686476563	0.000279346870801521\\
27.4507144144482	0.000256284647171686\\
27.5675601812401	0.000235116757997183\\
27.684405948032	0.000215687975728534\\
27.8022248311302	0.000197713378974098\\
27.9200437142285	0.000181229451554531\\
28.0378625973267	0.000166113856148487\\
28.155681480425	0.000152253146546434\\
28.2746397436816	0.000139425507712018\\
28.3935980069383	0.000127674054738924\\
28.5125562701949	0.000116909375841614\\
28.6315145334515	0.000107048625476073\\
28.7505024087307	9.80136569817254e-05\\
28.8694902840098	8.97384303176861e-05\\
28.9884781592889	8.2159635466653e-05\\
29.107466034568	7.52186245964739e-05\\
29.2253431764868	6.89184188150267e-05\\
29.3432203184057	6.31442033001425e-05\\
29.4610974603245	5.78524303273067e-05\\
29.5789746022433	5.30027430761616e-05\\
29.6959343631177	4.85912338877838e-05\\
29.8128941239922	4.45458606627515e-05\\
29.9298538848667	4.08364713389526e-05\\
30.0468136457411	3.74351141950128e-05\\
30.1641749435875	3.43058842903545e-05\\
30.281536241434	3.14375789188853e-05\\
30.3988975392804	2.88086012684048e-05\\
30.5162588371268	2.6398937378751e-05\\
30.63492258347	2.41667763296416e-05\\
30.7535863298132	2.21229454895167e-05\\
30.8722500761564	2.02516675925446e-05\\
30.9909138224996	1.85383332300872e-05\\
31.1102466868379	1.69610950610448e-05\\
31.2295795511762	1.55177933059462e-05\\
31.3489124155145	1.41971315837909e-05\\
31.4682452798528	1.29886543592302e-05\\
31.5867633821915	1.18900107627867e-05\\
31.7052814845302	1.08841412271592e-05\\
31.8237995868689	9.96326188461839e-06\\
31.9423176892076	9.12016591445107e-06\\
32.0594720301694	8.35675242947303e-06\\
32.1766263711312	7.65714796001599e-06\\
32.293780712093	7.01605139255204e-06\\
32.4109350530549	6.42855154715617e-06\\
32.5278058903843	5.89139242774498e-06\\
32.6446767277138	5.39905997067553e-06\\
32.7615475650432	4.94783504888061e-06\\
32.8784184023727	4.53427183667309e-06\\
32.9964718933292	4.15154058836413e-06\\
33.1145253842857	3.80107908900921e-06\\
33.2325788752422	3.48018207861724e-06\\
33.3506323661987	3.18634477739294e-06\\
33.4699778094914	2.91445667572061e-06\\
33.589323252784	2.66574610219236e-06\\
33.7086686960766	2.43824842510579e-06\\
33.8280141393693	2.23014590931786e-06\\
33.9471852918935	2.04004092306399e-06\\
34.0663564444178	1.86612747262672e-06\\
34.1855275969421	1.70703406398416e-06\\
34.3046987494663	1.56149170017003e-06\\
34.4223760104859	1.42993606443475e-06\\
34.5400532715055	1.30945583406941e-06\\
34.6577305325251	1.19912345508878e-06\\
34.7754077935447	1.09808007302229e-06\\
34.8920383876427	1.00632669679445e-06\\
35.0086689817407	9.22235128409809e-07\\
35.1252995758388	8.45168774365575e-07\\
35.2419301699368	7.74537893848916e-07\\
35.3592364902356	7.094429158149e-07\\
35.4765428105344	6.49815727186422e-07\\
35.5938491308332	5.95199327160128e-07\\
35.7111554511321	5.45170511546968e-07\\
35.830127292625	4.98719255992153e-07\\
35.949099134118	4.56224014237245e-07\\
36.068070975611	4.17349563731796e-07\\
36.1870428171039	3.81785747001123e-07\\
36.3066944131952	3.49071005809406e-07\\
36.4263460092865	3.19158426962846e-07\\
36.5459976053778	2.91809192683592e-07\\
36.6656492014692	2.66802424324738e-07\\
36.7841088607975	2.44153973980588e-07\\
36.9025685201258	2.2342745499432e-07\\
37.0210281794541	2.04460558942555e-07\\
37.1394878387824	1.87103081764227e-07\\
37.2562671395006	1.71433188223879e-07\\
37.3730464402189	1.57075260574891e-07\\
37.4898257409371	1.4391995917783e-07\\
37.6066050416553	1.31866013071883e-07\\
37.7232253824333	1.20834998504322e-07\\
37.8398457232112	1.1072653309672e-07\\
37.9564660639892	1.01463811235089e-07\\
38.0730864047672	9.29756905449391e-08\\
38.1913231717245	8.50938345901203e-08\\
38.3095599386819	7.78800138648971e-08\\
38.4277967056392	7.12778701696376e-08\\
38.5460334725966	6.5235245140065e-08\\
38.6657993821214	5.96360107628219e-08\\
38.7855652916462	5.45172894050298e-08\\
38.905331201171	4.98380393339674e-08\\
39.0250971106959	4.55603074194276e-08\\
39.1444225758257	4.16631411870961e-08\\
39.2637480409556	3.80992902478399e-08\\
39.3830735060855	3.48403792533655e-08\\
39.5023989712153	3.18601627307734e-08\\
39.6267992284115	2.90240177425326e-08\\
39.7511994856077	2.64403214397251e-08\\
39.8755997428038	2.408671771358e-08\\
40	2.19425811567839e-08\\
};
\addlegendentry{$\gamma = 1$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0	0.480378752072459\\
0.482292844931141	0.480376445388059\\
0.964585689862283	0.480373248972542\\
1.44687853479342	0.480368805731083\\
1.92917137972457	0.480362525223187\\
2.03167139950467	0.480360879016762\\
2.13417141928478	0.480359122380861\\
2.23667143906488	0.480357253809036\\
2.33917145884499	0.48035524275761\\
2.4416714786251	0.480353063673806\\
2.5441714984052	0.48035073011306\\
2.64667151818531	0.480348234713416\\
2.74917153796542	0.48034555184268\\
2.90169177670353	0.480341137492937\\
3.05421201544164	0.480336263021674\\
3.20673225417976	0.480330914940448\\
3.35925249291787	0.480324929044051\\
3.46395610258867	0.480320359596203\\
3.56865971225948	0.480315478438591\\
3.67336332193028	0.48031028339956\\
3.77806693160109	0.480304681543942\\
3.88277054127189	0.480298593957236\\
3.98747415094269	0.480292068914955\\
4.0921777606135	0.480285088115952\\
4.1968813702843	0.480277569154576\\
4.3182770181577	0.480268070123269\\
4.43967266603111	0.480257764746735\\
4.56106831390451	0.480246611492001\\
4.68246396177791	0.480234450234124\\
4.80989734167807	0.480220397889066\\
4.93733072157824	0.480205112528684\\
5.0647641014784	0.480188549769233\\
5.19219748137856	0.480170392022245\\
5.30577093161769	0.480152596388934\\
5.41934438185681	0.480133427912442\\
5.53291783209593	0.480112846936532\\
5.64649128233505	0.480090519480616\\
5.74453845239385	0.480069611670916\\
5.84258562245265	0.480047281227753\\
5.94063279251145	0.480023454558183\\
6.03867996257025	0.47999792849045\\
6.13679227160926	0.479970501793179\\
6.23490458064828	0.479941161353169\\
6.3330168896873	0.479909784937626\\
6.43112919872631	0.47987618193328\\
6.54491662635861	0.479834168998543\\
6.65870405399092	0.479788715539902\\
6.77249148162322	0.479739557569023\\
6.88627890925552	0.479686333767173\\
7.01524289904973	0.479620597209914\\
7.14420688884395	0.479548741338832\\
7.27317087863817	0.479470243808775\\
7.40213486843238	0.479384341185096\\
7.52551770516918	0.479294443739776\\
7.64890054190599	0.479196599891602\\
7.77228337864279	0.479090193003391\\
7.8956662153796	0.478974201166144\\
7.9996142965424	0.478868267126779\\
8.10356237770521	0.478754496949042\\
8.20751045886802	0.47863235827136\\
8.31145854003082	0.478501069854407\\
8.41136832363781	0.47836552979634\\
8.51127810724481	0.47822033315744\\
8.6111878908518	0.478064818018479\\
8.71109767445879	0.477898173662884\\
8.82763240725149	0.477688610929129\\
8.94416714004419	0.477461546744353\\
9.06070187283689	0.477215566968565\\
9.17723660562959	0.476949016166431\\
9.31983587343149	0.476592217434725\\
9.4624351412334	0.476198843804666\\
9.60503440903531	0.475765320504375\\
9.74763367683721	0.475287275142325\\
9.89807529668207	0.474729036693948\\
10.0485169165269	0.474111197599544\\
10.1989585363718	0.473428138344321\\
10.3494001562167	0.472671270633486\\
10.4447722257359	0.472149126905712\\
10.5401442952551	0.47159275430195\\
10.6355163647744	0.471000122242767\\
10.7308884342936	0.470368355507297\\
10.8262605038128	0.469694658933371\\
10.921632573332	0.468976955083179\\
11.0170046428513	0.468212550170496\\
11.1123767123705	0.467398401514677\\
11.2449666217104	0.466178234397046\\
11.3775565310503	0.464847343628495\\
11.5101464403902	0.463396253185044\\
11.6427363497301	0.461815510371996\\
11.7582986969399	0.460324496616469\\
11.8738610441497	0.458719191187116\\
11.9894233913595	0.456991316548096\\
12.1049857385693	0.455134013386395\\
12.2205480857792	0.453140494242783\\
12.336110432989	0.450999142813437\\
12.4516727801988	0.448699662356339\\
12.5672351274086	0.446235412357162\\
12.6774326022747	0.443726061222397\\
12.7876300771408	0.441047641709533\\
12.8978275520069	0.438189827636321\\
13.008025026873	0.435147851950798\\
13.1104160839978	0.4321519701854\\
13.2128071411227	0.428980500646932\\
13.3151981982475	0.425625073363505\\
13.4175892553723	0.422082703832077\\
13.5177068490217	0.418435408153781\\
13.617824442671	0.414595507276048\\
13.7179420363203	0.410556017294769\\
13.8180596299696	0.40631574092145\\
13.9193881073579	0.401819194431599\\
14.0207165847462	0.397106151658766\\
14.1220450621345	0.39217114788874\\
14.2233735395228	0.387016671002664\\
14.3241221150382	0.381677702624984\\
14.4248706905536	0.37611672700238\\
14.525619266069	0.370331429010483\\
14.6263678415844	0.364329688008842\\
14.7227384812544	0.35839443272705\\
14.8191091209244	0.352264218496919\\
14.9154797605944	0.345941066548733\\
15.0118504002644	0.339436628097044\\
15.1013629293242	0.333243420254922\\
15.190875458384	0.326903933326874\\
15.2803879874438	0.320423629993751\\
15.3699005165037	0.313814609074209\\
15.455269339831	0.307403213915564\\
15.5406381631584	0.300889731671283\\
15.6260069864858	0.294281730969411\\
15.7113758098131	0.287591576492475\\
15.7938648030171	0.281061082119943\\
15.8763537962211	0.274471577175505\\
15.9588427894251	0.267831668676502\\
16.0413317826291	0.261153559534248\\
16.1206835228866	0.25470493141187\\
16.2000352631442	0.248238873892516\\
16.2793870034017	0.241763826236366\\
16.3587387436593	0.235290710006572\\
16.4351223682552	0.229071699304749\\
16.5115059928512	0.222870762393516\\
16.5878896174472	0.216695357983988\\
16.6642732420432	0.210554543208163\\
16.7381085421893	0.204659819499069\\
16.8119438423354	0.198811059554713\\
16.8857791424815	0.193014349953264\\
16.9596144426276	0.18727675582799\\
17.0312420638188	0.181773640836748\\
17.10286968501	0.176336761852796\\
17.1744973062012	0.170970709713156\\
17.2461249273923	0.165680639901698\\
17.3158278655448	0.160610293008488\\
17.3855308036973	0.155619492428193\\
17.4552337418498	0.150711398901035\\
17.5249366800023	0.145889475391122\\
17.5929676824425	0.141269352636707\\
17.6609986848828	0.13673620469106\\
17.729029687323	0.132291941176097\\
17.7970606897633	0.127938617603783\\
17.8636414392904	0.12376788850182\\
17.9302221888176	0.119686890981747\\
17.9968029383448	0.115696510755372\\
18.0633836878719	0.111797693090024\\
18.1287060491104	0.108062264722634\\
18.1940284103489	0.104415812969252\\
18.2593507715874	0.100858431817242\\
18.3246731328259	0.0973902320900092\\
18.3889024779457	0.0940669757830412\\
18.4531318230655	0.0908294484231522\\
18.5173611681852	0.0876771645758666\\
18.581590513305	0.0846096384648608\\
18.6448690482634	0.0816698227591667\\
18.7081475832219	0.0788108370983106\\
18.7714261181803	0.0760317973596764\\
18.8347046531387	0.0733318157170398\\
18.8971544976742	0.0707437611024061\\
18.9596043422096	0.0682306486390193\\
19.022054186745	0.0657913415209753\\
19.0845040312805	0.0634247024772601\\
19.1462300062449	0.0611557432829961\\
19.2079559812093	0.0589553496269671\\
19.2696819561737	0.0568222450344627\\
19.3314079311381	0.0547551582169396\\
19.3925000270952	0.0527730291742132\\
19.4535921230522	0.0508529637896345\\
19.5146842190092	0.0489936300731227\\
19.5757763149663	0.0471937070339774\\
19.636311847029	0.0454674741064739\\
19.6968473790918	0.0437969308881134\\
19.7573829111545	0.0421807501152116\\
19.8179184432173	0.0406176204284156\\
19.8779639139368	0.0391182637086623\\
19.9380093846562	0.0376685181837389\\
19.9980548553757	0.0362671025246295\\
20.0581003260952	0.0349127549152845\\
20.1177130251388	0.0336134942065105\\
20.1773257241825	0.0323581644954846\\
20.2369384232262	0.0311455569268917\\
20.2965511222699	0.0299744844498836\\
20.3557804934729	0.0288509202548517\\
20.415009864676	0.0277660606674712\\
20.474239235879	0.0267187848569395\\
20.5334686070821	0.0257079949270547\\
20.5923574126442	0.0247381212673721\\
20.6512462182064	0.0238022013358535\\
20.7101350237685	0.022899209870605\\
20.7690238293307	0.0220281447354646\\
20.827609138796	0.0211922764371806\\
20.8861944482612	0.0203860848791883\\
20.9447797577265	0.0196086422499739\\
21.0033650671918	0.0188590433453092\\
21.0616790961326	0.0181396892901515\\
21.1199931250733	0.0174461918066893\\
21.1783071540141	0.0167777185497076\\
21.2366211829548	0.0161334587606\\
21.2946920034044	0.0155151638887923\\
21.352762823854	0.0149193355136135\\
21.4108336443036	0.0143452322559261\\
21.4689044647532	0.013792132973959\\
21.5267566066276	0.0132613051649721\\
21.584608748502	0.0127499516819435\\
21.6424608903764	0.0122574160882561\\
21.7003130322509	0.0117830606448034\\
21.7579679923881	0.0113277936058494\\
21.8156229525254	0.010889371935841\\
21.8732779126626	0.0104672173091162\\
21.9309328727998	0.0100607684720166\\
21.9884095458833	0.00967066807399359\\
22.0458862189668	0.00929511214919418\\
22.1033628920503	0.00893359334672468\\
22.1608395651337	0.00858561975325587\\
22.2181546086712	0.00825163856830998\\
22.2754696522086	0.00793019476646368\\
22.3327846957461	0.0076208448749006\\
22.3900997392836	0.00732315926868137\\
22.4472678829797	0.00703744213815689\\
22.5044360266759	0.0067625166086561\\
22.5616041703721	0.00649799625446055\\
22.6187723140683	0.00624350698837454\\
22.6758066223428	0.00599924909244373\\
22.7328409306172	0.00576426808895845\\
22.7898752388917	0.00553822817429834\\
22.8469095471662	0.00532080447611889\\
22.9041262633875	0.00511102716439844\\
22.9613429796088	0.0049092992986811\\
23.0185596958301	0.00471532513950513\\
23.0757764120515	0.00452881878863982\\
23.1365965362512	0.00433844574019534\\
23.197416660451	0.00415587949718188\\
23.2582367846508	0.00398081223893356\\
23.3190569088505	0.00381294718989273\\
23.3832629768489	0.00364323597360058\\
23.4474690448474	0.00348091010846441\\
23.5116751128458	0.00332565938036414\\
23.5758811808442	0.00317718547685304\\
23.6439177772719	0.00302693034476449\\
23.7119543736995	0.0028836372117692\\
23.7799909701272	0.002746993615087\\
23.8480275665549	0.00261669993227121\\
23.920313490137	0.00248490517568354\\
23.9925994137191	0.00235962691068134\\
24.0648853373012	0.00224055203656446\\
24.1371712608833	0.00212738124334605\\
24.2141927565284	0.00201297254113967\\
24.2912142521735	0.0019046151143931\\
24.3682357478187	0.0018019970348686\\
24.4452572434638	0.00170482111279382\\
24.5275435210894	0.00160669671922999\\
24.609829798715	0.00151413652985542\\
24.6921160763406	0.00142683223384708\\
24.7744023539663	0.00134449115654449\\
24.8624984433111	0.00126152367413876\\
24.950594532656	0.0011836085274068\\
25.0386906220008	0.00111044437980749\\
25.1267867113457	0.00104174629721854\\
25.2211850249499	0.000972785694686695\\
25.3155833385541	0.000908336729483556\\
25.4099816521583	0.000848109710990799\\
25.5043799657626	0.000791831850294488\\
25.605378308553	0.000735702740965776\\
25.7063766513434	0.000683511396977497\\
25.8073749941339	0.000634986207229393\\
25.9083733369243	0.000589872486331993\\
26.0158229498448	0.00054535639206327\\
26.1232725627654	0.000504169539151258\\
26.2307221756859	0.000466066760285993\\
26.3381717886064	0.000430819091134147\\
26.4511399396739	0.000396607182723242\\
26.5641080907414	0.000365090765063384\\
26.6770762418088	0.000336060452908302\\
26.7900443928763	0.000309321363761254\\
26.9066291086428	0.000283938073183641\\
27.0232138244092	0.000260623560546866\\
27.1397985401756	0.000239211396441675\\
27.2563832559421	0.000219547033344654\\
27.3741697821854	0.000201309958610204\\
27.4919563084287	0.000184578793491421\\
27.609742834672	0.000169230659967156\\
27.7275293609153	0.000155151562008903\\
27.8448071246427	0.000142290155064018\\
27.9620848883702	0.000130489387405643\\
28.0793626520976	0.000119662735342854\\
28.1966404158251	0.000109729931192856\\
28.313357352068	0.000100658950451355\\
28.4300742883109	9.23344426920101e-05\\
28.5467912245538	8.46955867740823e-05\\
28.6635081607968	7.76859566358445e-05\\
28.7807876461338	7.12240143126998e-05\\
28.8980671314708	6.5297452090528e-05\\
29.0153466168078	5.98623214983861e-05\\
29.1326261021449	5.48778705475947e-05\\
29.2512071238672	5.02581313277672e-05\\
29.3697881455895	4.60259482247278e-05\\
29.4883691673119	4.21490908055083e-05\\
29.6069501890342	3.85976985430688e-05\\
29.7261594870712	3.53278958734424e-05\\
29.8453687851083	3.23342583448211e-05\\
29.9645780831453	2.95936520720374e-05\\
30.0837873811823	2.70846546547657e-05\\
30.2022224171028	2.4801909378889e-05\\
30.3206574530233	2.27110495098865e-05\\
30.4390924889439	2.07960685844837e-05\\
30.5575275248644	1.90421405721552e-05\\
30.6747099594989	1.74519381102172e-05\\
30.7918923941335	1.59942246453263e-05\\
30.909074828768	1.46580404020821e-05\\
31.0262572634026	1.34332285653469e-05\\
31.1432221163451	1.23124670464715e-05\\
31.2601869692877	1.12850224838737e-05\\
31.3771518222302	1.03431775644187e-05\\
31.4941166751728	9.47978035152858e-06\\
31.6122116860205	8.68095199972046e-06\\
31.7303066968682	7.949318264383e-06\\
31.848401707716	7.27926391108849e-06\\
31.9664967185637	6.66558861794583e-06\\
32.0857730229535	6.09814940377022e-06\\
32.2050493273432	5.57894103740349e-06\\
32.324325631733	5.10389011343402e-06\\
32.4436019361228	4.66922681777985e-06\\
32.5626699760657	4.27216393156572e-06\\
32.6817380160086	3.90882073097665e-06\\
32.8008060559515	3.57635112671051e-06\\
32.9198740958945	3.27212106835695e-06\\
33.0375375386692	2.99686152800824e-06\\
33.155200981444	2.74472997573251e-06\\
33.2728644242188	2.51379435134334e-06\\
33.3905278669935	2.30226536621213e-06\\
33.5072526315063	2.10998290287392e-06\\
33.6239773960191	1.93374287496768e-06\\
33.740702160532	1.77221420129281e-06\\
33.8574269250448	1.62416363517138e-06\\
33.9748261414419	1.48770998888827e-06\\
34.0922253578391	1.36271003274826e-06\\
34.2096245742362	1.24820755508434e-06\\
34.3270237906334	1.14331697963919e-06\\
34.4459740687645	1.04601260230426e-06\\
34.5649243468957	9.56983008778474e-07\\
34.6838746250268	8.75528307200779e-07\\
34.8028249031579	8.01000852033075e-07\\
34.922359851168	7.32487365888021e-07\\
35.0418947991781	6.69830192764697e-07\\
35.1614297471882	6.12531418288037e-07\\
35.2809646951982	5.60130453047433e-07\\
35.3993510997167	5.12646387531292e-07\\
35.5177375042352	4.69185324794145e-07\\
35.6361239087536	4.29408163106688e-07\\
35.7545103132721	3.9300104809787e-07\\
35.8713494240859	3.60093467911021e-07\\
35.9881885348997	3.29939957611175e-07\\
36.1050276457135	3.02311148000176e-07\\
36.2218667565272	2.76994584703114e-07\\
36.3386122933589	2.53813319645712e-07\\
36.4553578301906	2.32571201173474e-07\\
36.5721033670223	2.13106790971928e-07\\
36.688848903854	1.95270552807629e-07\\
36.8071282576294	1.78720012198959e-07\\
36.9254076114048	1.63571720300258e-07\\
37.0436869651801	1.49707445627588e-07\\
37.1619663189555	1.37017762490971e-07\\
37.2816346524918	1.25272087397469e-07\\
37.401302986028	1.14532980624761e-07\\
37.5209713195643	1.04714604618774e-07\\
37.6406396531006	9.57375729737171e-08\\
37.7598396426722	8.75600003988823e-08\\
37.8790396322439	8.00807436872433e-08\\
37.9982396218155	7.3240456492564e-08\\
38.1174396113871	6.698424069611e-08\\
38.2348067359154	6.13460639234146e-08\\
38.3521738604436	5.61823552668806e-08\\
38.4695409849719	5.14533692959924e-08\\
38.5869081095001	4.71223057481636e-08\\
38.7032537723958	4.31884996142176e-08\\
38.8195994352914	3.95830285239097e-08\\
38.9359450981871	3.62786093490637e-08\\
39.0522907610827	3.32499676876182e-08\\
39.169681194114	3.04500821989408e-08\\
39.2870716271454	2.78859314664915e-08\\
39.4044620601767	2.55377568803009e-08\\
39.521852493208	2.33872646834309e-08\\
39.641389369906	2.13832683680498e-08\\
39.760926246604	1.95509700192855e-08\\
39.880463123302	1.78757272482174e-08\\
40	1.63439982566329e-08\\
};
\addlegendentry{$\gamma = 10$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0	0.170662422474207\\
0.614189812534501	0.170661498621754\\
1.228379625069	0.170660118128077\\
1.8425694376035	0.170658018989657\\
2.45675925013801	0.170654654546406\\
2.58375333262614	0.170653698203334\\
2.71074741511427	0.170652696572747\\
2.8377414976024	0.17065168962557\\
2.96473558009053	0.170650551263068\\
3.09172966257866	0.170649114002806\\
3.21872374506679	0.170647652810881\\
3.34571782755492	0.170646274508235\\
3.47271191004305	0.17064467764799\\
3.5761533084232	0.170643024375825\\
3.67959470680335	0.170641345911491\\
3.7830361051835	0.170639703513525\\
3.88647750356365	0.170637896204317\\
3.97599559712367	0.170636086492967\\
4.0655136906837	0.170634198237503\\
4.15503178424373	0.170632239051616\\
4.24454987780375	0.170630145386637\\
4.34295881897981	0.170627634509963\\
4.44136776015586	0.170624958932374\\
4.53977670133192	0.170622116297293\\
4.63818564250798	0.170619060471939\\
4.75960951480247	0.170614930824186\\
4.88103338709696	0.170610451553661\\
5.00245725939146	0.170605614555243\\
5.12388113168595	0.170600319548682\\
5.2571779281199	0.170593822131193\\
5.39047472455386	0.170586754099012\\
5.52377152098781	0.170579140050573\\
5.65706831742177	0.17057069352208\\
5.77285672111277	0.170562429433929\\
5.88864512480377	0.170553577257421\\
6.00443352849477	0.170544192187706\\
6.12022193218577	0.170533919438012\\
6.21351959706095	0.170524795225303\\
6.30681726193613	0.170515110162083\\
6.40011492681132	0.170504853174372\\
6.4934125916865	0.170493874781571\\
6.58408159673765	0.170482402762039\\
6.6747506017888	0.170470186372939\\
6.76541960683994	0.170457184206783\\
6.85608861189109	0.170443306972357\\
6.96572907239781	0.170425237816593\\
7.07536953290452	0.170405712558395\\
7.18500999341124	0.170384626196823\\
7.29465045391795	0.170361811062827\\
7.42654119722527	0.170331810939909\\
7.55843194053259	0.17029889223435\\
7.69032268383991	0.1702628138703\\
7.82221342714723	0.170223134360989\\
7.95067428452784	0.170180523827766\\
8.07913514190845	0.170133947523344\\
8.20759599928906	0.170083146744363\\
8.33605685666967	0.170027381284359\\
8.43908312682971	0.169978564885965\\
8.54210939698974	0.169926144677312\\
8.64513566714977	0.169869914946211\\
8.74816193730981	0.169809375570713\\
8.83650796897242	0.169753680086015\\
8.92485400063503	0.169694423710259\\
9.01320003229764	0.169631390290403\\
9.10154606396025	0.169564283128878\\
9.19983061444469	0.169484482546929\\
9.29811516492912	0.169398957323434\\
9.39639971541355	0.169307309982809\\
9.49468426589799	0.169209079403551\\
9.62172110781792	0.169071571633734\\
9.74875794973785	0.168921231967692\\
9.87579479165778	0.168756900480124\\
10.0028316335777	0.168577266891613\\
10.1766705261362	0.168304104273589\\
10.3505094186947	0.167995808855416\\
10.5243483112532	0.167648013248258\\
10.6981872038117	0.167255869520046\\
10.8172791884565	0.166958926174626\\
10.9363711731014	0.166636735056876\\
11.0554631577463	0.166287214000284\\
11.1745551423912	0.165908332636347\\
11.293647127036	0.165498016119407\\
11.4127391116809	0.165053406021874\\
11.5318310963258	0.164571693375935\\
11.6509230809706	0.16405054644722\\
11.7702323074549	0.163486601605877\\
11.8895415339391	0.162876540725257\\
12.0088507604233	0.162216595260714\\
12.1281599869075	0.161504463953737\\
12.2336393511316	0.160829471075896\\
12.3391187153557	0.160107643331116\\
12.4445980795798	0.15933585013624\\
12.5500774438038	0.158512509058455\\
12.6468829003909	0.157709968230518\\
12.7436883569779	0.156858924724226\\
12.840493813565	0.15595682774843\\
12.937299270152	0.155002241299125\\
13.0363489485343	0.153969673377111\\
13.1353986269165	0.152876935746723\\
13.2344483052988	0.151721241376125\\
13.3334979836811	0.15050125175567\\
13.4357313265683	0.149173422807535\\
13.5379646694554	0.147771670494066\\
13.6401980123426	0.146293068420731\\
13.7424313552298	0.144737200489406\\
13.8423057764864	0.143142534308808\\
13.9421801977429	0.141469958341785\\
14.0420546189995	0.139717361060936\\
14.141929040256	0.137885898087901\\
14.2381274775036	0.136048661731537\\
14.3343259147511	0.134136464912272\\
14.4305243519986	0.132148511972196\\
14.5267227892461	0.130087432917719\\
14.6213366680585	0.127991896627684\\
14.7159505468709	0.12582664197699\\
14.8105644256833	0.1235922772792\\
14.9051783044956	0.121293056283768\\
14.9958939880923	0.119031907168995\\
15.086609671689	0.116714891366455\\
15.1773253552856	0.114343963416983\\
15.2680410388823	0.111924218209753\\
15.3535085548515	0.109604552752046\\
15.4389760708208	0.107247121556174\\
15.5244435867901	0.104854684675143\\
15.6099111027593	0.10243220257968\\
15.6916585183815	0.100091744315022\\
15.7734059340036	0.0977302583691656\\
15.8551533496257	0.095350836502499\\
15.9369007652479	0.0929581191931033\\
16.015682523982	0.090644013860048\\
16.094464282716	0.0883240988589189\\
16.1732460414501	0.0860014155080772\\
16.2520278001842	0.0836800834789231\\
16.3279844700254	0.0814471057676997\\
16.4039411398667	0.0792213171792678\\
16.4798978097079	0.077005401659553\\
16.5558544795492	0.0748027505197572\\
16.6292772945406	0.0726893015290792\\
16.7027001095321	0.0705931763416731\\
16.7761229245236	0.0685165445130833\\
16.8495457395151	0.066462016025568\\
16.920777722375	0.0644922864394145\\
16.9920097052348	0.0625471463227291\\
17.0632416880946	0.060628210384552\\
17.1344736709545	0.05873735509927\\
17.2038088493921	0.0569254997202826\\
17.2731440278297	0.0551429179645592\\
17.3424792062673	0.0533907005923777\\
17.411814384705	0.0516700862024535\\
17.4795062579881	0.0500218255241013\\
17.5471981312713	0.0484053655040591\\
17.6148900045545	0.0468213437808823\\
17.6825818778377	0.0452704767805918\\
17.7488514627072	0.0437849147534094\\
17.8151210475768	0.0423319884009541\\
17.8813906324464	0.0409119689748936\\
17.947660217316	0.0395251670471291\\
18.0126985057308	0.0381966590920868\\
18.0777367941457	0.0369003676112059\\
18.1427750825605	0.0356362842192539\\
18.2078133709753	0.0344044189221559\\
18.2717844791462	0.0332241518178692\\
18.335755587317	0.0320748056787435\\
18.3997266954879	0.0309561704683547\\
18.4636978036587	0.029868044633767\\
18.5267423909347	0.028825293042805\\
18.5897869782106	0.0278115978914943\\
18.6528315654866	0.026826612912347\\
18.7158761527625	0.0258699965708315\\
18.778114620101	0.0249530788838502\\
18.8403530874395	0.0240630225145947\\
18.902591554778	0.0231993971070564\\
18.9648300221165	0.0223617764413597\\
19.0263653916632	0.02155875032488\\
19.0879007612099	0.0207802374355186\\
19.1494361307566	0.0200257631719785\\
19.2109715003033	0.019294857861703\\
19.2718919548977	0.0185940037578967\\
19.3328124094922	0.0179152890552595\\
19.3937328640867	0.017258224191511\\
19.4546533186812	0.0166223257402199\\
19.5150344094106	0.0160124652305176\\
19.57541550014	0.0154224318288174\\
19.6357965908694	0.0148517416820444\\
19.6961776815988	0.0142999182016515\\
19.7560842278259	0.0137706082388119\\
19.8159907740531	0.0132589312660945\\
19.8758973202803	0.0127644230442257\\
19.9358038665074	0.0122866274369121\\
19.9952915798123	0.0118282641087832\\
20.0547792931172	0.0113854916757033\\
20.1142670064221	0.0109578742654334\\
20.173754719727	0.0105449845999845\\
20.2328715849515	0.0101488429224926\\
20.291988450176	0.00976641940607914\\
20.3511053154005	0.00939731148433508\\
20.4102221806251	0.00904112535056291\\
20.4690096261694	0.00869935531479104\\
20.5277970717138	0.0083696057857096\\
20.5865845172581	0.00805150969423528\\
20.6453719628024	0.00774470862589878\\
20.7038658498729	0.00745030256427016\\
20.7623597369434	0.00716639224402134\\
20.8208536240139	0.00689264636588693\\
20.8793475110843	0.00662874197416967\\
20.937578968536	0.00637548423236614\\
20.9958104259877	0.00613136301441112\\
21.0540418834394	0.00589608177266341\\
21.112273340891	0.00566935184752865\\
21.1702694690954	0.00545175861320108\\
21.2282655972997	0.00524209775169859\\
21.2862617255041	0.00504010562510263\\
21.3442578537084	0.00484552593635345\\
21.4020423177649	0.00465878071399623\\
21.4598267818213	0.00447890659601579\\
21.5176112458777	0.0043056705288529\\
21.5753957099341	0.0041388462034269\\
21.6329892396652	0.00397873467495445\\
21.6905827693963	0.00382456298326412\\
21.7481762991274	0.00367612609306557\\
21.8057698288585	0.00353322510043609\\
21.8631906404445	0.00339607183289896\\
21.9206114520305	0.00326404423953997\\
21.9780322636165	0.00313696266549967\\
22.0354530752025	0.00301465298111734\\
22.0927172270355	0.00289726152217627\\
22.1499813788686	0.0027842862181134\\
22.2072455307016	0.0026755701989495\\
22.2645096825347	0.00257096153708709\\
22.3216313759012	0.00247055878503391\\
22.3787530692677	0.00237395556265967\\
22.4358747626343	0.002281015305297\\
22.4929964560008	0.00219160584185538\\
22.5499882895071	0.00210579112050922\\
22.6069801230134	0.00202324131837137\\
22.6639719565197	0.00194383785702342\\
22.720963790026	0.00186746604309308\\
22.7778369752412	0.0017941649999577\\
22.8347101604564	0.00172366634358095\\
22.8915833456716	0.00165586734701611\\
22.9484565308868	0.00159066870310873\\
23.0067903937392	0.00152639648445976\\
23.0651242565916	0.00146465929948008\\
23.123458119444	0.00140536090139139\\
23.1817919822964	0.00134840837900257\\
23.2436542520093	0.00129047420506345\\
23.3055165217222	0.00123497484556983\\
23.3673787914351	0.0011818114459527\\
23.429241061148	0.00113088882723717\\
23.4946544438403	0.00107937908865037\\
23.5600678265326	0.00103016882313435\\
23.6254812092249	0.000983158535541023\\
23.6908945919173	0.000938252682482112\\
23.7602935139729	0.000892809339254071\\
23.8296924360285	0.000849527195069013\\
23.8990913580841	0.00080830632613613\\
23.9684902801397	0.000769051054712849\\
24.042319799124	0.000729345021564066\\
24.1161493181083	0.000691655455695974\\
24.1899788370926	0.000655882523643853\\
24.2638083560769	0.000621930934839877\\
24.3425733011028	0.000587615564240044\\
24.4213382461286	0.00055516564785574\\
24.5001031911544	0.000524482075082267\\
24.5788681361802	0.000495470569542779\\
24.6631102297488	0.000466191000383448\\
24.7473523233173	0.000438618830277283\\
24.8315944168859	0.000412656532337102\\
24.9158365104545	0.000388211681386227\\
25.0060951363402	0.000363605784525362\\
25.096353762226	0.000340541114278358\\
25.1866123881118	0.000318922920112344\\
25.2768710139976	0.000298661765534933\\
25.3735925688175	0.000278360638549985\\
25.4703141236375	0.000259425067420538\\
25.5670356784574	0.00024176474045174\\
25.6637572332773	0.00022529476625568\\
25.7671157971544	0.000208920628103327\\
25.8704743610315	0.000193725626845786\\
25.9738329249086	0.000179626151657132\\
26.0771914887857	0.000166543937411764\\
26.1867939280465	0.000153701648942006\\
26.2963963673072	0.000141841692661701\\
26.405998806568	0.000130889986188193\\
26.5156012458287	0.000120777449572631\\
26.6301576497661	0.000111035425610279\\
26.7447140537035	0.000102073713410391\\
26.8592704576408	9.38306244113804e-05\\
26.9738268615782	8.62488096957752e-05\\
27.0911365543565	7.91148707527542e-05\\
27.2084462471348	7.25674196489825e-05\\
27.3257559399131	6.65588184714388e-05\\
27.4430656326914	6.10448593982556e-05\\
27.5607951633536	5.59675548428338e-05\\
27.6785246940159	5.13103110623137e-05\\
27.7962542246782	4.70387568790784e-05\\
27.9139837553405	4.31210123039924e-05\\
28.030970570174	3.95494981326557e-05\\
28.1479573850076	3.62724275004762e-05\\
28.2649441998411	3.32657698138371e-05\\
28.3819310146747	3.050723325126e-05\\
28.4986974311627	2.79809016299082e-05\\
28.6154638476508	2.56629308789791e-05\\
28.7322302641389	2.35362958481301e-05\\
28.8489966806269	2.15852049214004e-05\\
28.9667300800924	1.97809602631591e-05\\
29.0844634795579	1.81269933492283e-05\\
29.2021968790234	1.66108964287814e-05\\
29.3199302784889	1.52211687119776e-05\\
29.4388984132127	1.39344729984602e-05\\
29.5578665479365	1.27562096468426e-05\\
29.6768346826603	1.16773162581384e-05\\
29.7958028173842	1.06893996151501e-05\\
29.9148877040722	9.7839168108047e-06\\
30.0339725907602	8.95492871688977e-06\\
30.1530574774483	8.19602333784895e-06\\
30.2721423641363	7.50126338309023e-06\\
30.3900884940877	6.87102902826333e-06\\
30.5080346240391	6.29361958636061e-06\\
30.6259807539905	5.76463950963312e-06\\
30.7439268839419	5.2800168121028e-06\\
30.8608434648292	4.83972807500788e-06\\
30.9777600457164	4.43607756878632e-06\\
31.0946766266036	4.06603721856271e-06\\
31.2115932074909	3.72680067019105e-06\\
31.3288469119112	3.41493493610013e-06\\
31.4461006163315	3.12911908612371e-06\\
31.5633543207518	2.86719136837361e-06\\
31.6806080251721	2.62714886378741e-06\\
31.7992269428738	2.40470442713781e-06\\
31.9178458605755	2.20106466669165e-06\\
32.0364647782772	2.01464999836099e-06\\
32.1550836959789	1.84399805192708e-06\\
32.2744931586316	1.68677358000339e-06\\
32.3939026212842	1.54293588213044e-06\\
32.5133120839368	1.41135218907044e-06\\
32.6327215465894	1.2909742940505e-06\\
32.7513496602209	1.18153204694418e-06\\
32.8699777738523	1.08135647881944e-06\\
32.9886058874838	9.89667583422473e-07\\
33.1072340011152	9.05743343882516e-07\\
33.2243995645025	8.29828984151216e-07\\
33.3415651278899	7.60270556786492e-07\\
33.4587306912772	6.9653887554496e-07\\
33.5758962546645	6.38143756813302e-07\\
33.692662899204	5.84810238648733e-07\\
33.8094295437434	5.35929966263014e-07\\
33.9261961882828	4.91133099128033e-07\\
34.0429628328223	4.50077002100195e-07\\
34.1609170712434	4.12081368938991e-07\\
34.2788713096646	3.77290743769927e-07\\
34.3968255480857	3.45436218674007e-07\\
34.5147797865069	3.16268830587463e-07\\
34.6341524800878	2.89253418698632e-07\\
34.7535251736687	2.64544031538195e-07\\
34.8728978672495	2.41944876800181e-07\\
34.9922705608304	2.21274823034614e-07\\
35.1115690469079	2.02379379080392e-07\\
35.2308675329854	1.85096512439506e-07\\
35.3501660190628	1.69289319009016e-07\\
35.4694645051403	1.54831145927496e-07\\
35.5872177712043	1.41769997750258e-07\\
35.7049710372682	1.29810076352741e-07\\
35.8227243033322	1.18858994816883e-07\\
35.9404775693962	1.08831219222799e-07\\
36.0570399496496	9.97372940118077e-08\\
36.173602329903	9.1402910669095e-08\\
36.2901647101564	8.37649333916968e-08\\
36.4067270904098	7.67648752935716e-08\\
36.5238974049486	7.03170994531088e-08\\
36.6410677194874	6.44106867542119e-08\\
36.7582380340262	5.90003994138531e-08\\
36.875408348565	5.40443448738522e-08\\
36.9943377476475	4.94389547813658e-08\\
37.1132671467301	4.52258856639544e-08\\
37.2321965458126	4.13718784190947e-08\\
37.3511259448952	3.78461618517537e-08\\
37.4708866775296	3.45990240395292e-08\\
37.5906474101639	3.16304099416332e-08\\
37.7104081427983	2.89165450966173e-08\\
37.8301688754327	2.64354432125125e-08\\
37.9487624460878	2.41881423790056e-08\\
38.0673560167429	2.21318429875371e-08\\
38.1859495873981	2.0250387662236e-08\\
38.3045431580532	1.85288256742008e-08\\
38.4213199523316	1.69765701089417e-08\\
38.53809674661	1.55543297960463e-08\\
38.6548735408884	1.4251263523516e-08\\
38.7716503351668	1.30573304881877e-08\\
38.8881307325268	1.19659866890605e-08\\
39.0046111298867	1.09658438573146e-08\\
39.1210915272467	1.00493141223643e-08\\
39.2375719246067	9.20936884117318e-09\\
39.3556933329615	8.4291915416081e-09\\
39.4738147413163	7.71509930362571e-09\\
39.5919361496711	7.06151966776608e-09\\
39.710057558026	6.46329529199143e-09\\
39.7825431685195	6.12154885000179e-09\\
39.855028779013	5.79786860511081e-09\\
39.9275143895065	5.49130096191444e-09\\
40	5.20093965496749e-09\\
};
\addlegendentry{$\gamma = 100$}

\end{axis}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=0.7]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%	\hat{W}-plot
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={Time $t$},
ylabel style={font=\color{white!15!black},rotate=-90},
ylabel={$\hat{W}_0$},
ymin=-12,
ymax=6,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = south east,
]
\addplot [color=mycolor1]
table[row sep=crcr]{%
	0	-11.999900368799\\
	0.559840706343409	-11.9998703985897\\
	1.11968141268682	-11.9998287335732\\
	1.67952211903023	-11.9997705010074\\
	2.23936282537364	-11.9996977933147\\
	2.37531803292554	-11.9996784387518\\
	2.51127324047745	-11.9996568303499\\
	2.64722844802936	-11.9996324698472\\
	2.78318365558127	-11.9996065726976\\
	2.91913886313318	-11.9995798798098\\
	3.05509407068509	-11.9995510177609\\
	3.19104927823699	-11.999519731044\\
	3.3270044857889	-11.9994863178189\\
	3.55912986688633	-11.9994257926755\\
	3.79125524798375	-11.9993564594551\\
	4.02338062908118	-11.999275686793\\
	4.25550601017861	-11.999186682307\\
	4.42731932583169	-11.999117859326\\
	4.59913264148478	-11.9990408822661\\
	4.77094595713787	-11.9989534414931\\
	4.94275927279096	-11.998859378053\\
	5.11457258844405	-11.9987619389885\\
	5.28638590409713	-11.9986536210844\\
	5.45819921975022	-11.998531745522\\
	5.63001253540331	-11.9984002901658\\
	5.81367034692225	-11.9982534711382\\
	5.99732815844119	-11.9980893636515\\
	6.18098596996014	-11.99790340828\\
	6.36464378147908	-11.9977020331398\\
	6.54367769743428	-11.9974968879948\\
	6.72271161338947	-11.9972680568852\\
	6.90174552934467	-11.9970094420318\\
	7.08077944529986	-11.9967298245069\\
	7.24443806557863	-11.9964617808381\\
	7.40809668585739	-11.996166966964\\
	7.57175530613615	-11.9958403590237\\
	7.73541392641492	-11.9954881114296\\
	7.89170978418833	-11.9951313762878\\
	8.04800564196174	-11.9947433409232\\
	8.20430149973515	-11.9943199839885\\
	8.36059735750856	-11.9938636444101\\
	8.52599159934083	-11.9933458542863\\
	8.6913858411731	-11.9927820622687\\
	8.85678008300537	-11.9921670070857\\
	9.02217432483764	-11.9915006475139\\
	9.20434071004498	-11.990706288114\\
	9.38650709525232	-11.9898348475078\\
	9.56867348045966	-11.9888770178729\\
	9.750839865667	-11.9878308634821\\
	9.93900683826484	-11.9866547025663\\
	10.1271738108627	-11.9853604700852\\
	10.3153407834605	-11.9839333807599\\
	10.5035077560584	-11.9823704139777\\
	10.6805788729396	-11.9807709244746\\
	10.8576499898209	-11.9790215148949\\
	11.0347211067021	-11.9771054699182\\
	11.2117922235833	-11.9750173245433\\
	11.3772419389587	-11.9729025064475\\
	11.542691654334	-11.9706057484679\\
	11.7081413697094	-11.9681104192553\\
	11.8735910850847	-11.965404617668\\
	12.0570331457699	-11.9621384342546\\
	12.2404752064551	-11.9585644468017\\
	12.4239172671403	-11.9546551771199\\
	12.6073593278255	-11.9503766644556\\
	12.7616096136355	-11.9464639025716\\
	12.9158598994456	-11.9422471701951\\
	13.0701101852557	-11.9377064901642\\
	13.2243604710658	-11.9328072690114\\
	13.3786107568759	-11.9275114910426\\
	13.5328610426859	-11.9218070041947\\
	13.687111328496	-11.9156684423017\\
	13.8413616143061	-11.9090456313105\\
	14.0126058440875	-11.9010515989173\\
	14.183850073869	-11.8923812547902\\
	14.3550943036504	-11.8829990458612\\
	14.5263385334318	-11.8727853346989\\
	14.6862576995581	-11.862375069568\\
	14.8461768656843	-11.8511621305584\\
	15.0060960318106	-11.8391198292024\\
	15.1660151979368	-11.8260836445195\\
	15.3071935668093	-11.8136192634863\\
	15.4483719356818	-11.8003108007876\\
	15.5895503045543	-11.7861274178753\\
	15.7307286734267	-11.7709318929282\\
	15.8674175395541	-11.7551262984695\\
	16.0041064056815	-11.7382809457637\\
	16.1407952718089	-11.7203564229823\\
	16.2774841379363	-11.7012071795299\\
	16.4182665034829	-11.680033773754\\
	16.5590488690294	-11.6574412299742\\
	16.699831234576	-11.6333891843582\\
	16.8406136001226	-11.6076509674319\\
	16.9787634473959	-11.5805108670379\\
	17.1169132946691	-11.5516239017414\\
	17.2550631419424	-11.5209628272891\\
	17.3932129892157	-11.4882138118935\\
	17.5240189690841	-11.4549799177545\\
	17.6548249489526	-11.4197615870531\\
	17.7856309288211	-11.3825420512973\\
	17.9164369086896	-11.3429694095957\\
	18.0420048633609	-11.3024225209563\\
	18.1675728180323	-11.2595977015095\\
	18.2931407727036	-11.2144922586918\\
	18.4187087273749	-11.1667100392151\\
	18.5410871730966	-11.1171563216995\\
	18.6634656188183	-11.0649624499\\
	18.78584406454	-11.0101564036792\\
	18.9082225102617	-10.952258809846\\
	19.0270512026654	-10.8925865125465\\
	19.1458798950691	-10.8299358769235\\
	19.2647085874728	-10.7643796962719\\
	19.3835372798766	-10.6953450976213\\
	19.4984567039432	-10.6246859371409\\
	19.6133761280098	-10.5507617227653\\
	19.7282955520765	-10.4737010482774\\
	19.8432149761431	-10.3928424220807\\
	19.9545368672799	-10.3102111217583\\
	20.0658587584166	-10.2240736532124\\
	20.1771806495534	-10.1346307767672\\
	20.2885025406901	-10.0411253563668\\
	20.3965793879903	-9.94566973821703\\
	20.5046562352904	-9.84653646536479\\
	20.6127330825905	-9.74401879233129\\
	20.7208099298906	-9.63725103178513\\
	20.8258766187483	-9.52847380304357\\
	20.930943307606	-9.41595274152381\\
	21.0360099964637	-9.30009406979445\\
	21.1410766853214	-9.17991283491514\\
	21.2433727537524	-9.05770656273642\\
	21.3456688221834	-8.93182452914941\\
	21.4479648906145	-8.80280653767048\\
	21.5502609590455	-8.66953701551448\\
	21.6500559617385	-8.53424146943584\\
	21.7498509644316	-8.39549798269426\\
	21.8496459671246	-8.25400054392315\\
	21.9494409698177	-8.10848800230757\\
	22.0470137642485	-7.96098252448024\\
	22.1445865586792	-7.81043877236671\\
	22.24215935311	-7.65772388956539\\
	22.3397321475408	-7.50141216302742\\
	22.435366667696	-7.34317939351743\\
	22.5310011878512	-7.1825136588159\\
	22.6266357080064	-7.02047082578516\\
	22.7222702281616	-6.85543715532939\\
	22.8162586175032	-6.68858472919348\\
	22.9102470068447	-6.52010154627962\\
	23.0042353961862	-6.35124280650085\\
	23.0982237855277	-6.18017806794446\\
	23.1908681938265	-6.00741604477869\\
	23.2835126021252	-5.83400779555759\\
	23.3761570104239	-5.66141208596358\\
	23.4688014187227	-5.48754761604774\\
	23.5604155103488	-5.31211140517318\\
	23.6520296019749	-5.13716298453582\\
	23.743643693601	-4.96436151775631\\
	23.8352577852272	-4.79133571932621\\
	23.9261688751599	-4.6168474570806\\
	24.0170799650926	-4.44407876494317\\
	24.1079910550253	-4.27487836446645\\
	24.198902144958	-4.1065422771548\\
	24.2881926280154	-3.93926560030144\\
	24.3774831110729	-3.77483259893602\\
	24.4667735941304	-3.61510117600031\\
	24.5560640771878	-3.45726826831423\\
	24.6406303788882	-3.3070049380188\\
	24.7251966805885	-3.16011991306842\\
	24.8097629822889	-3.0180426813987\\
	24.8943292839892	-2.8785858211986\\
	24.9753321712707	-2.74543125353493\\
	25.0563350585521	-2.6159130832137\\
	25.1373379458336	-2.49114802101754\\
	25.218340833115	-2.3694108915216\\
	25.2965885943429	-2.25303603055401\\
	25.3748363555709	-2.1403920721718\\
	25.4530841167988	-2.03235802040586\\
	25.5313318780267	-1.92752705850245\\
	25.6070848235729	-1.82772723803182\\
	25.6828377691191	-1.7315736752591\\
	25.7585907146654	-1.63973816475455\\
	25.8343436602116	-1.55107771117631\\
	25.9078562489345	-1.46695852115906\\
	25.9813688376574	-1.38626089804968\\
	26.0548814263802	-1.30948431043901\\
	26.1283940151031	-1.23570547336368\\
	26.1999295425948	-1.16587980437613\\
	26.2714650700865	-1.09916069316027\\
	26.3430005975782	-1.03591070228879\\
	26.41453612507	-0.975386652276948\\
	26.4843276924816	-0.918229076206185\\
	26.5541192598933	-0.863814346769881\\
	26.623910827305	-0.812399430165608\\
	26.6937023947167	-0.76338863214939\\
	26.7619543130089	-0.717191586539429\\
	26.830206231301	-0.673358707425086\\
	26.8984581495931	-0.632067723390042\\
	26.9667100678852	-0.592843588919562\\
	27.0336026031763	-0.555932192387592\\
	27.1004951384674	-0.521016548525981\\
	27.1673876737585	-0.488216494732047\\
	27.2342802090497	-0.457155351389678\\
	27.2999722744005	-0.427967442707753\\
	27.3656643397513	-0.400434008658563\\
	27.4313564051021	-0.374633664186611\\
	27.4970484704529	-0.350269535274419\\
	27.5616799585925	-0.327403265432938\\
	27.6263114467322	-0.305887000743761\\
	27.6909429348719	-0.285770732508119\\
	27.7555744230115	-0.266821940667124\\
	27.8192683767987	-0.249057398220625\\
	27.8829623305859	-0.232379256065976\\
	27.9466562843731	-0.216818127874228\\
	28.0103502381602	-0.202193030098658\\
	28.0732148089371	-0.188494982079725\\
	28.136079379714	-0.175660638529776\\
	28.1989439504909	-0.163707838419577\\
	28.2618085212678	-0.15249656752997\\
	28.3239387196334	-0.142004697198373\\
	28.3860689179991	-0.132192195499588\\
	28.4481991163648	-0.123068721759575\\
	28.5103293147304	-0.114526587664967\\
	28.5718085710034	-0.106538442984612\\
	28.6332878272763	-0.0990796830958875\\
	28.6947670835492	-0.092154905615562\\
	28.7562463398221	-0.0856817408621919\\
	28.8171478923489	-0.0796323094965716\\
	28.8780494448757	-0.0739919987987357\\
	28.9389509974025	-0.0687624066350731\\
	28.9998525499293	-0.0638808535788293\\
	29.0602406786432	-0.0593214749348641\\
	29.1206288073571	-0.0550759815393407\\
	29.181016936071	-0.0511442981741128\\
	29.2414050647849	-0.047478956332519\\
	29.3013361859446	-0.0440572823349818\\
	29.3612673071044	-0.0408748852267514\\
	29.4211984282641	-0.0379308440376455\\
	29.4811295494239	-0.0351893677858559\\
	29.5406531857971	-0.0326313240912362\\
	29.6001768221703	-0.0302546498464053\\
	29.6597004585435	-0.0280580748863192\\
	29.7192240949168	-0.0260147216938361\\
	29.7783837341125	-0.0241088845474527\\
	29.8375433733082	-0.0223398337373884\\
	29.8967030125039	-0.0207062329512263\\
	29.9558626516996	-0.0191879725468779\\
	30.0146965040158	-0.0177724254860727\\
	30.073530356332	-0.0164595811747204\\
	30.1323642086482	-0.0152481862909917\\
	30.1911980609644	-0.0141232453132333\\
	30.2497397270037	-0.0130747704034077\\
	30.308281393043	-0.0121031017168521\\
	30.3668230590823	-0.0112071369083372\\
	30.4253647251216	-0.0103757280923039\\
	30.4836437825033	-0.00960107747431915\\
	30.5419228398849	-0.00888366331543997\\
	30.6002018972666	-0.00822255520375026\\
	30.6584809546482	-0.00760948861727983\\
	30.7165234723571	-0.00703844016466891\\
	30.774565990066	-0.00650990988270565\\
	30.8326085077749	-0.00602313471131198\\
	30.8906510254838	-0.00557200316064139\\
	30.9484800137018	-0.00515190342438777\\
	31.0063090019199	-0.00476329892669337\\
	31.064137990138	-0.00440557696172741\\
	31.1219669783561	-0.00407422853144112\\
	31.1796027809819	-0.0037657487056873\\
	31.2372385836077	-0.00348053956438775\\
	31.2948743862334	-0.00321811704539215\\
	31.3525101888592	-0.00297516139078758\\
	31.4099708253175	-0.00274902558197413\\
	31.4674314617757	-0.00254004424964286\\
	31.524892098234	-0.00234783983141293\\
	31.5823527346922	-0.00216997279195242\\
	31.6396541970551	-0.00200445474747944\\
	31.696955659418	-0.00185155633693441\\
	31.7542571217808	-0.00171098609735455\\
	31.8115585841437	-0.00158095443298702\\
	31.8687150950246	-0.00145997461111581\\
	31.9258716059055	-0.00134826100702435\\
	31.9830281167864	-0.00124559053014616\\
	32.0401846276673	-0.00115065244408415\\
	32.097208863808	-0.00106233955781304\\
	32.1542330999487	-0.000980819024997261\\
	32.2112573360893	-0.000905921298183916\\
	32.26828157223	-0.00083668775572822\\
	32.3251848581871	-0.000772296737649768\\
	32.3820881441443	-0.000712876986164229\\
	32.4389914301014	-0.000658300418780059\\
	32.4958947160586	-0.000607866865481345\\
	32.5547490053077	-0.000559307484255795\\
	32.6136032945569	-0.000514651031080377\\
	32.6724575838061	-0.00047381326894639\\
	32.7313118730552	-0.000436192342533974\\
	32.793653643336	-0.000399164599634444\\
	32.8559954136167	-0.000365317161639332\\
	32.9183371838974	-0.000334611807580551\\
	32.9806789541782	-0.000306471980103997\\
	33.0466257406321	-0.00027884843663242\\
	33.1125725270861	-0.000253763418573252\\
	33.1785193135401	-0.000231218119910555\\
	33.244466099994	-0.000210667239167909\\
	33.31444677371	-0.000190429493262255\\
	33.384427447426	-0.000172194290851206\\
	33.4544081211419	-0.000155998308889384\\
	33.5243887948579	-0.000141321510266262\\
	33.5988569363698	-0.000126794521814193\\
	33.6733250778818	-0.00011382726486171\\
	33.7477932193937	-0.000102487804611132\\
	33.8222613609057	-9.22763589030047e-05\\
	33.9017268200737	-8.20755825750487e-05\\
	33.9811922792417	-7.30757416917899e-05\\
	34.0606577384098	-6.53725102502564e-05\\
	34.1401231975778	-5.84805878320418e-05\\
	34.2251295071694	-5.14826367663894e-05\\
	34.3101358167611	-4.54014425282507e-05\\
	34.3951421263528	-4.03569961990137e-05\\
	34.4801484359444	-3.58717591122377e-05\\
	34.5712285957175	-3.11818018090221e-05\\
	34.6623087554905	-2.71901450494028e-05\\
	34.7533889152636	-2.40387416892171e-05\\
	34.8444690750367	-2.12493510935402e-05\\
	34.9420460713958	-1.81689217564794e-05\\
	35.0396230677549	-1.56259896903462e-05\\
	35.137200064114	-1.37837755362815e-05\\
	35.2347770604731	-1.21517579466593e-05\\
	35.3389709208096	-1.01473254739228e-05\\
	35.4431647811461	-8.570326132045e-06\\
	35.5473586414826	-7.60716302171478e-06\\
	35.6515525018191	-6.73848250395293e-06\\
	35.761873398915	-5.41199964896313e-06\\
	35.872194296011	-4.44765386768762e-06\\
	35.9825151931069	-4.05993552434098e-06\\
	36.0928360902029	-3.6785397185503e-06\\
	36.2078698992626	-2.74346463133168e-06\\
	36.3229037083223	-2.14270059208052e-06\\
	36.437937517382	-2.12393274235637e-06\\
	36.5529713264416	-2.04495440911201e-06\\
	36.6704441761865	-1.31281981798339e-06\\
	36.7879170259313	-9.10793834235338e-07\\
	36.9053898756762	-1.11626026713314e-06\\
	37.022862725421	-1.2164692858471e-06\\
	37.1405239034855	-5.88986353531533e-07\\
	37.2581850815501	-2.89716869572816e-07\\
	37.3758462596146	-6.06586340757317e-07\\
	37.4935074376791	-7.98013596384497e-07\\
	37.6104109371011	-2.41121741059427e-07\\
	37.727314436523	1.06842313782686e-09\\
	37.844217935945	-3.48176410786549e-07\\
	37.961121435367	-5.71371964626313e-07\\
	38.0779527578111	-6.82955610553493e-08\\
	38.1947840802553	1.37950457389282e-07\\
	38.3116154026995	-2.15666704261055e-07\\
	38.4284467251437	-4.46294570622229e-07\\
	38.5463521728375	3.15571852585056e-08\\
	38.6642576205313	2.18597431968817e-07\\
	38.7821630682252	-1.50299381694269e-07\\
	38.900068515919	-3.91398928025862e-07\\
	39.0191290110072	9.41476449429805e-08\\
	39.1381895060954	2.78066689765355e-07\\
	39.2572500011836	-1.22072512569264e-07\\
	39.3763104962718	-3.82818141914741e-07\\
	39.4952999931566	1.22923479970722e-07\\
	39.6142894900414	3.12399411098102e-07\\
	39.7332789869262	-1.10524384171628e-07\\
	39.852268483811	-3.86899712779201e-07\\
	39.8892013628582	-3.00725185877865e-07\\
	39.9261342419055	-2.34150370906744e-07\\
	39.9630671209528	-1.83109888683547e-07\\
	40	-1.43635483387478e-07\\
};
\addlegendentry{$\gamma = -2$}

\addplot [color=mycolor2]
table[row sep=crcr]{%
	0	-2.99990314997539\\
	0.401246591992873	-2.99987876680459\\
	0.802493183985746	-2.99984598991432\\
	1.20373977597862	-2.99980143279106\\
	1.60498636797149	-2.99974828911829\\
	1.72520151852739	-2.99973196020796\\
	1.84541666908329	-2.99971300272546\\
	1.96563181963919	-2.99969023051496\\
	2.08584697019508	-2.99966640353522\\
	2.20606212075098	-2.9996436973697\\
	2.32627727130688	-2.99961812030678\\
	2.44649242186278	-2.99958862651036\\
	2.56670757241867	-2.9995574842267\\
	2.7307408397183	-2.99951899115503\\
	2.89477410701793	-2.99947124098304\\
	3.05880737431757	-2.99940753696467\\
	3.2228406416172	-2.99934261950865\\
	3.33580871954956	-2.99930473918041\\
	3.44877679748193	-2.99925966096442\\
	3.5617448754143	-2.99920430682455\\
	3.67471295334667	-2.99914657354086\\
	3.78768103127904	-2.99909205946736\\
	3.90064910921141	-2.99903110035979\\
	4.01361718714377	-2.99896174061985\\
	4.12658526507614	-2.998888438525\\
	4.26044111186254	-2.99880178561339\\
	4.39429695864895	-2.99870458888248\\
	4.52815280543535	-2.99859293744747\\
	4.66200865222175	-2.99847430374514\\
	4.80677463583667	-2.9983493154368\\
	4.9515406194516	-2.99820472939734\\
	5.09630660306652	-2.99803041187397\\
	5.24107258668145	-2.99784718848649\\
	5.37059999028103	-2.99769416361343\\
	5.50012739388061	-2.99751645233301\\
	5.62965479748018	-2.99730160239099\\
	5.75918220107976	-2.99707697016479\\
	5.86783514191863	-2.99689641666427\\
	5.9764880827575	-2.9966961737009\\
	6.08514102359636	-2.99647124684827\\
	6.19379396443523	-2.99623329212153\\
	6.29954643307944	-2.99599639466855\\
	6.40529890172365	-2.99574094707385\\
	6.51105137036786	-2.99546438055534\\
	6.61680383901208	-2.99517064977293\\
	6.74021567036918	-2.99480957478139\\
	6.86362750172628	-2.99441873395445\\
	6.98703933308338	-2.99399401834475\\
	7.11045116444049	-2.99353848777474\\
	7.25456982067241	-2.99297219001763\\
	7.39868847690433	-2.99235040550308\\
	7.54280713313625	-2.99166302210728\\
	7.68692578936817	-2.99091891164746\\
	7.83319666141174	-2.99012036614071\\
	7.97946753345532	-2.98923544966792\\
	8.1257384054989	-2.98824184093524\\
	8.27200927754248	-2.98717078300195\\
	8.40188193861425	-2.98618248898251\\
	8.53175459968602	-2.98509403111031\\
	8.66162726075778	-2.98387922843658\\
	8.79149992182955	-2.98258106293969\\
	8.90634214655282	-2.9813902358325\\
	9.02118437127609	-2.98009994447803\\
	9.13602659599935	-2.97869353934689\\
	9.25086882072262	-2.97719509069444\\
	9.36791118625319	-2.97558931666583\\
	9.48495355178376	-2.973858821174\\
	9.60199591731434	-2.97198810801509\\
	9.71903828284491	-2.9699893949351\\
	9.85503402452748	-2.96751768693756\\
	9.99102976621005	-2.96482833309045\\
	10.1270255078926	-2.96189173233728\\
	10.2630212495752	-2.95872310751448\\
	10.4184089118416	-2.95485147471933\\
	10.573796574108	-2.95057315173753\\
	10.7291842363744	-2.94580824230029\\
	10.8845718986408	-2.94063476493337\\
	11.0358374905565	-2.93534417583254\\
	11.1871030824721	-2.92944127549378\\
	11.3383686743878	-2.92273840719518\\
	11.4896342663034	-2.91554538820021\\
	11.6155770977045	-2.90941298203435\\
	11.7415199291056	-2.90266063988243\\
	11.8674627605067	-2.89511717379109\\
	11.9934055919078	-2.88710691491541\\
	12.1022816967449	-2.87998261796355\\
	12.211157801582	-2.87231964438611\\
	12.320033906419	-2.86404671445032\\
	12.4289100112561	-2.85528163737124\\
	12.5460990526993	-2.84536432133819\\
	12.6632880941425	-2.83474786065941\\
	12.7804771355857	-2.82337619522549\\
	12.8976661770289	-2.81127163412405\\
	13.0543389194189	-2.79379270977774\\
	13.211011661809	-2.77487090715639\\
	13.3676844041991	-2.75453638821824\\
	13.5243571465892	-2.73237617123572\\
	13.6428815434934	-2.71406282602534\\
	13.7614059403976	-2.69477906350535\\
	13.8799303373018	-2.67464511925702\\
	13.998454734206	-2.65320076723006\\
	14.1169791311103	-2.62994830020145\\
	14.2355035280145	-2.60557453791998\\
	14.3540279249187	-2.58029460115567\\
	14.4725523218229	-2.55343548079363\\
	14.5948996423803	-2.52321426409971\\
	14.7172469629377	-2.49174177109046\\
	14.839594283495	-2.45949849948427\\
	14.9619416040524	-2.42522837126316\\
	15.0789571523993	-2.38931511901016\\
	15.1959727007461	-2.35230733133789\\
	15.312988249093	-2.31487931858376\\
	15.4300037974399	-2.27538695637251\\
	15.5403284114855	-2.23484636300923\\
	15.6506530255311	-2.19337186603633\\
	15.7609776395767	-2.15165537172007\\
	15.8713022536223	-2.10809884286439\\
	15.9797741779848	-2.06198259187859\\
	16.0882461023472	-2.01507957887821\\
	16.1967180267097	-1.96820814521213\\
	16.3051899510721	-1.91965128969643\\
	16.4086840037457	-1.87025477201548\\
	16.5121780564194	-1.82036833575482\\
	16.615672109093	-1.77080254392211\\
	16.7191661617666	-1.71997605354892\\
	16.8167443787913	-1.66958557352368\\
	16.914322595816	-1.61900938568868\\
	17.0119008128407	-1.56894797258656\\
	17.1094790298655	-1.51815044333636\\
	17.2026799190681	-1.46785821715217\\
	17.2958808082708	-1.41769057780759\\
	17.3890816974735	-1.36827475638619\\
	17.4822825866762	-1.31859434549723\\
	17.5718231931952	-1.2696968094658\\
	17.6613637997142	-1.22124710050481\\
	17.7509044062332	-1.17381094201469\\
	17.8404450127522	-1.12652926746234\\
	17.9262521445796	-1.08058100406626\\
	18.012059276407	-1.03535742993498\\
	18.0978664082344	-0.991340948579627\\
	18.1836735400618	-0.947822589057899\\
	18.2659741763594	-0.905896526201913\\
	18.3482748126571	-0.864891826781622\\
	18.4305754489548	-0.825202119275268\\
	18.5128760852525	-0.786252667135655\\
	18.5920920981563	-0.748921586729372\\
	18.6713081110601	-0.712627141845209\\
	18.7505241239639	-0.677681470527391\\
	18.8297401368678	-0.64361846075811\\
	18.906235255166	-0.611117293557786\\
	18.9827303734643	-0.579692876006106\\
	19.0592254917625	-0.549585601423683\\
	19.1357206100608	-0.520417269622787\\
	19.209808355376	-0.492695411945981\\
	19.2838961006913	-0.466027817881926\\
	19.3579838460066	-0.440594253693824\\
	19.4320715913218	-0.416088460647146\\
	19.5040397938304	-0.39287209912343\\
	19.576007996339	-0.370641797820206\\
	19.6479761988476	-0.349528307395855\\
	19.7199444013562	-0.329284343197454\\
	19.790051858196	-0.310155720601159\\
	19.8601593150357	-0.291916116754704\\
	19.9302667718754	-0.274658135803243\\
	20.0003742287152	-0.258182903661949\\
	20.0688495969913	-0.242649350550101\\
	20.1373249652674	-0.227893490571976\\
	20.2058003335435	-0.213979213664108\\
	20.2742757018196	-0.200747396816457\\
	20.3413198619534	-0.188294727266837\\
	20.4083640220873	-0.17650543141865\\
	20.4754081822212	-0.16542243001433\\
	20.5424523423551	-0.154919166433511\\
	20.6082411662199	-0.1450496574598\\
	20.6740299900846	-0.135734095736255\\
	20.7398188139494	-0.127000513022304\\
	20.8056076378141	-0.118748908462283\\
	20.870294714901	-0.111005365231979\\
	20.9349817919879	-0.103716096601188\\
	20.9996688690748	-0.096898841266787\\
	21.0643559461617	-0.0904751133583814\\
	21.1280751922928	-0.084453652862527\\
	21.1917944384238	-0.0787990030245644\\
	21.2555136845549	-0.0735219713990051\\
	21.3192329306859	-0.0685613713181976\\
	21.3821009965066	-0.0639158895002735\\
	21.4449690623272	-0.0595626757353929\\
	21.5078371281479	-0.0555079948126604\\
	21.5707051939686	-0.0517044567439796\\
	21.6328236386934	-0.048145501562185\\
	21.6949420834183	-0.0448167578352336\\
	21.7570605281432	-0.0417215992329262\\
	21.819178972868	-0.0388235486749594\\
	21.8806362006821	-0.0361138223879769\\
	21.9420934284961	-0.0335836296056612\\
	22.0035506563102	-0.0312345659625082\\
	22.0650078841242	-0.0290387171091129\\
	22.1258808551824	-0.026986869360057\\
	22.1867538262406	-0.0250738257442256\\
	22.2476267972988	-0.0233001348341398\\
	22.308499768357	-0.0216445497907591\\
	22.3688555025163	-0.0200984076538779\\
	22.4292112366755	-0.018658772641923\\
	22.4895669708347	-0.0173256132998601\\
	22.5499227049939	-0.0160828376419656\\
	22.6098195983784	-0.0149227985090031\\
	22.669716491763	-0.0138439460866948\\
	22.7296133851475	-0.0128459581296423\\
	22.7895102785321	-0.0119167019059429\\
	22.8489992528884	-0.0110497004025187\\
	22.9084882272446	-0.0102442268931432\\
	22.9679772016009	-0.00949984072578666\\
	23.0274661759572	-0.00880743191718925\\
	23.0865916796271	-0.00816167290558758\\
	23.1457171832971	-0.00756230596247234\\
	23.2048426869671	-0.00700886955851426\\
	23.263968190637	-0.00649454892116665\\
	23.3227690684713	-0.00601505663231501\\
	23.3815699463055	-0.00557038663771464\\
	23.4403708241398	-0.00516010745862845\\
	23.499171701974	-0.00477913853194876\\
	23.5576819498994	-0.00442408729789528\\
	23.6161921978247	-0.00409506985810825\\
	23.6747024457501	-0.00379170767807382\\
	23.7332126936754	-0.00351022470842135\\
	23.7914621120635	-0.00324797224938291\\
	23.8497115304515	-0.00300511424004034\\
	23.9079609488396	-0.0027813318628164\\
	23.9662103672276	-0.0025738264299623\\
	24.0242251257356	-0.00238055237079748\\
	24.0822398842436	-0.00220168104894572\\
	24.1402546427517	-0.00203695146193509\\
	24.1982694012597	-0.00188429453823248\\
	24.2560725264474	-0.0017421445922742\\
	24.3138756516351	-0.00161066026181376\\
	24.3716787768228	-0.00148963229589899\\
	24.4294819020105	-0.00137753452533624\\
	24.4870936977801	-0.00127317750105796\\
	24.5447054935496	-0.00117669867840186\\
	24.6023172893192	-0.00108793296128669\\
	24.6599290850888	-0.00100575696807064\\
	24.7173674948457	-0.000929272762833001\\
	24.7748059046025	-0.000858594590691956\\
	24.8322443143594	-0.000793593828147457\\
	24.8896827241162	-0.000733445138308941\\
	24.9469636424988	-0.000677474289318389\\
	25.0042445608814	-0.000625773563634806\\
	25.061525479264	-0.000578243769636915\\
	25.1188063976465	-0.000534279583492496\\
	25.1795986199558	-0.000490822145100738\\
	25.240390842265	-0.000450916664324592\\
	25.3011830645742	-0.000414511286484372\\
	25.3619752868835	-0.000381013435417696\\
	25.4260800075084	-0.000348172432573593\\
	25.4901847281333	-0.000318195887553788\\
	25.5542894487583	-0.000291070780871048\\
	25.6183941693832	-0.00026623767748402\\
	25.6862381735669	-0.000241823522032751\\
	25.7540821777506	-0.000219695610221659\\
	25.8219261819343	-0.000199876634210282\\
	25.889770186118	-0.000181833308016596\\
	25.9617622329202	-0.000164033560148241\\
	26.0337542797224	-0.000148034702528542\\
	26.1057463265247	-0.000133891379026866\\
	26.1777383733269	-0.000121092428679741\\
	26.2543532766441	-0.000108383714946263\\
	26.3309681799614	-9.70761967712325e-05\\
	26.4075830832787	-8.72529572520995e-05\\
	26.4841979865959	-7.84199201265716e-05\\
	26.5659545518444	-6.95481590621572e-05\\
	26.6477111170929	-6.17549592322107e-05\\
	26.7294676823414	-5.51485658134853e-05\\
	26.8112242475899	-4.92462503602611e-05\\
	26.898661583999	-4.31966892484582e-05\\
	26.9860989204081	-3.79717244053535e-05\\
	27.0735362568172	-3.37020498168545e-05\\
	27.1609735932263	-2.99093053753952e-05\\
	27.2545905193153	-2.58765742720432e-05\\
	27.3482074454043	-2.2475193649503e-05\\
	27.4418243714933	-1.98566921173214e-05\\
	27.5354412975822	-1.75379054466243e-05\\
	27.6355690932633	-1.48960677421293e-05\\
	27.7356968889443	-1.27459123666161e-05\\
	27.8358246846253	-1.12601032310883e-05\\
	27.9359524803063	-9.93776056959633e-06\\
	28.0425244902402	-8.21104773865427e-06\\
	28.149096500174	-6.88382784915741e-06\\
	28.2556685101078	-6.15298362887551e-06\\
	28.3622405200417	-5.48160521678047e-06\\
	28.4744679760932	-4.3177152669428e-06\\
	28.5866954321447	-3.50283147095785e-06\\
	28.6989228881962	-3.26354006317398e-06\\
	28.8111503442477	-3.00435475515158e-06\\
	28.927296201025	-2.15472409719385e-06\\
	29.0434420578024	-1.63652658511366e-06\\
	29.1595879145797	-1.70919228404435e-06\\
	29.2757337713571	-1.70326340581496e-06\\
	29.3934398468818	-1.01359069995318e-06\\
	29.5111459224065	-6.53987809233661e-07\\
	29.6288519979312	-9.07868574231613e-07\\
	29.7465580734559	-1.04700322781508e-06\\
	29.8639551635551	-4.45873029522641e-07\\
	29.9813522536544	-1.69194188810738e-07\\
	30.0987493437537	-5.02256786076968e-07\\
	30.2161464338529	-7.08538436282894e-07\\
	30.3329147424074	-1.72367299433846e-07\\
	30.4496830509618	5.58100902116078e-08\\
	30.5664513595162	-2.95055803538762e-07\\
	30.6832196680706	-5.2134814994921e-07\\
	30.8003559967044	-3.01109163227642e-08\\
	30.9174923253381	1.67974428626773e-07\\
	31.0346286539718	-1.8914834285347e-07\\
	31.1517649826055	-4.22451971777255e-07\\
	31.2701392445427	5.5785442068292e-08\\
	31.3885135064798	2.40578396272724e-07\\
	31.506887768417	-1.38552349542559e-07\\
	31.6252620303542	-3.86031893064776e-07\\
	31.7444318597494	1.07025967648625e-07\\
	31.8636016891447	2.92719431702412e-07\\
	31.98277151854	-1.17556775879858e-07\\
	32.1019413479352	-3.84968591475515e-07\\
	32.2205504332808	1.2388098066845e-07\\
	32.3391595186263	3.14795714772765e-07\\
	32.4577686039719	-1.07698457028227e-07\\
	32.5763776893174	-3.84624773257777e-07\\
	32.6937390624763	1.15691414828364e-07\\
	32.8111004356353	3.04896159913208e-07\\
	32.9284618087942	-9.87419700470522e-08\\
	33.0458231819531	-3.65811127638615e-07\\
	33.1627543596353	1.08782345022345e-07\\
	33.2796855373175	2.88664734716107e-07\\
	33.3966167149997	-9.05911590939213e-08\\
	33.5135478926819	-3.42383086549546e-07\\
	33.6314261852201	1.18521784226622e-07\\
	33.7493044777583	2.91429485034626e-07\\
	33.8671827702966	-8.74743470670974e-08\\
	33.9850610628348	-3.37427312513639e-07\\
	34.1041906937318	1.37602693080225e-07\\
	34.2233203246288	3.13555779389953e-07\\
	34.3424499555258	-9.07372806754077e-08\\
	34.4615795864228	-3.55200920821874e-07\\
	34.5807543248736	1.46493525692455e-07\\
	34.6999290633244	3.32187268022736e-07\\
	34.8191038017751	-9.54790590350871e-08\\
	34.9382785402259	-3.7516259849408e-07\\
	35.056181462869	1.33266083326956e-07\\
	35.174084385512	3.23766558984765e-07\\
	35.291987308155	-9.50806717902682e-08\\
	35.4098902307981	-3.71389645595663e-07\\
	35.5267023190827	1.14387316176668e-07\\
	35.6435144073673	2.98343340405261e-07\\
	35.7603264956519	-8.96776833692293e-08\\
	35.8771385839365	-3.47611214365223e-07\\
	35.9943617779916	1.13304116171493e-07\\
	36.1115849720468	2.87138036115884e-07\\
	36.228808166102	-8.54224583341466e-08\\
	36.3460313601572	-3.32365109756881e-07\\
	36.4647411796265	1.30543380746671e-07\\
	36.5834509990958	3.02613461059379e-07\\
	36.7021608185651	-8.72756942988468e-08\\
	36.8208706380344	-3.43068865647795e-07\\
	36.940391705097	1.47861738002772e-07\\
	37.0599127721596	3.289188093088e-07\\
	37.1794338392222	-9.3517434104046e-08\\
	37.2989549062849	-3.69151743450966e-07\\
	37.4175812783075	1.43609730468701e-07\\
	37.5362076503302	3.34362928121081e-07\\
	37.6548340223528	-9.65561792330693e-08\\
	37.7734603943755	-3.79428927702317e-07\\
	37.8905102807909	1.20914949017154e-07\\
	38.0075601672064	3.09934323443598e-07\\
	38.1246100536219	-9.25120123341693e-08\\
	38.2416599400374	-3.59589891574611e-07\\
	38.358332907786	1.08785094510749e-07\\
	38.4750058755346	2.86383109720401e-07\\
	38.5916788432832	-8.62582022108205e-08\\
	38.7083518110318	-3.34215119497623e-07\\
	38.8263487471222	1.20454035827069e-07\\
	38.9443456832126	2.9063490382293e-07\\
	39.0623426193031	-8.49647815725485e-08\\
	39.1803395553935	-3.3258896662802e-07\\
	39.2998477772425	1.43162610994735e-07\\
	39.4193559990916	3.18642028873873e-07\\
	39.5388642209407	-9.06008005230069e-08\\
	39.6583724427898	-3.57649920190704e-07\\
	39.7437793320923	-1.56998153831055e-07\\
	39.8291862213949	-5.26959385017911e-08\\
	39.9145931106974	-6.02063240242401e-08\\
	40	-7.55845673293735e-08\\
};
\addlegendentry{$\gamma = -1$}

\addplot [color=mycolor3]
table[row sep=crcr]{%
	0	0\\
	1	0\\
	2	0\\
	3	0\\
	4	0\\
	4.32619812753496	0\\
	4.65239625506993	0\\
	4.97859438260489	0\\
	5.30479251013986	0\\
	5.63099063767482	0\\
	5.95718876520979	0\\
	6.28338689274475	0\\
	6.60958502027972	0\\
	6.94466645819252	0\\
	7.27974789610533	0\\
	7.61482933401814	0\\
	7.94991077193095	0\\
	8.28499220984376	0\\
	8.62007364775657	0\\
	8.95515508566937	0\\
	9.29023652358218	0\\
	9.57767982428375	0\\
	9.86512312498531	0\\
	10.1525664256869	0\\
	10.4400097263884	0\\
	10.6916318635521	0\\
	10.9432540007159	0\\
	11.1948761378796	0\\
	11.4464982750433	0\\
	11.6779002211109	0\\
	11.9093021671786	0\\
	12.1407041132462	0\\
	12.3721060593138	0\\
	12.5895247093502	0\\
	12.8069433593866	0\\
	13.024362009423	0\\
	13.2417806594593	0\\
	13.4508950184934	0\\
	13.6600093775274	0\\
	13.8691237365614	0\\
	14.0782380955955	0\\
	14.2845313922032	0\\
	14.4908246888109	0\\
	14.6971179854186	0\\
	14.9034112820263	0\\
	15.1100727742881	0\\
	15.3167342665499	0\\
	15.5233957588116	0\\
	15.7300572510734	0\\
	15.9389798286895	0\\
	16.1479024063057	0\\
	16.3568249839218	0\\
	16.5657475615379	0\\
	16.7770002729104	0\\
	16.9882529842829	0\\
	17.1995056956553	0\\
	17.4107584070278	0\\
	17.6249141594191	0\\
	17.8390699118103	0\\
	18.0532256642016	0\\
	18.2673814165928	0\\
	18.4887531785522	0\\
	18.7101249405116	0\\
	18.931496702471	0\\
	19.1528684644303	0\\
	19.3871282501053	0\\
	19.6213880357802	0\\
	19.8556478214552	0\\
	20.0899076071301	0\\
	20.3442113706599	0\\
	20.5985151341896	0\\
	20.8528188977193	0\\
	21.1071226612491	0\\
	21.3936377881942	0\\
	21.6801529151393	0\\
	21.9666680420845	0\\
	22.2531831690296	0\\
	22.6112252742641	0\\
	22.9692673794985	0\\
	23.3273094847329	0\\
	23.6853515899673	0\\
	23.9965635052231	0\\
	24.3077754204788	0\\
	24.6189873357346	0\\
	24.9301992509903	0\\
	25.2187199442558	0\\
	25.5072406375213	0\\
	25.7957613307868	0\\
	26.0842820240522	0\\
	26.3642977498216	0\\
	26.644313475591	0\\
	26.9243292013604	0\\
	27.2043449271298	0\\
	27.5296954871809	0\\
	27.8550460472319	0\\
	28.180396607283	0\\
	28.505747167334	0\\
	28.8810235862467	0\\
	29.2563000051595	0\\
	29.6315764240722	0\\
	30.0068528429849	0\\
	30.4525955645148	0\\
	30.8983382860447	0\\
	31.3440810075746	0\\
	31.7898237291045	0\\
	32.3347132219626	0\\
	32.8796027148206	0\\
	33.4244922076787	0\\
	33.9693817005367	0\\
	34.6616924927339	0\\
	35.3540032849311	0\\
	36.0463140771283	0\\
	36.7386248693255	0\\
	37.5539686519942	0\\
	38.3693124346628	0\\
	39.1846562173314	0\\
	40	0\\
};
\addlegendentry{$\gamma = 0$}

\addplot [color=mycolor4]
table[row sep=crcr]{%
	0	0.0199304573962774\\
	0.58613472306648	0.0199327264096352\\
	1.17226944613296	0.0199305821798556\\
	1.75840416919944	0.0199204906106199\\
	2.34453889226592	0.0199166841793928\\
	2.4603910356716	0.0199198435136218\\
	2.57624317907727	0.0199203376668495\\
	2.69209532248294	0.0199158932088996\\
	2.80794746588862	0.0199124355701144\\
	2.92379960929429	0.0199147956247946\\
	3.03965175269997	0.0199147429082978\\
	3.15550389610564	0.0199102463703932\\
	3.27135603951131	0.0199065901374554\\
	3.41243664780888	0.0199123708808631\\
	3.55351725610644	0.0199123457523288\\
	3.69459786440401	0.0198995661679653\\
	3.83567847270157	0.0198908286943075\\
	3.9750278839744	0.0199106590777725\\
	4.11437729524723	0.0199142852299858\\
	4.25372670652006	0.019882222306504\\
	4.39307611779289	0.0198616972892692\\
	4.50483380337559	0.019883221078892\\
	4.6165914889583	0.0198893648962205\\
	4.72834917454101	0.0198681798843653\\
	4.84010686012371	0.0198519739381661\\
	4.93451891292055	0.0198591436285155\\
	5.02893096571738	0.019860210292838\\
	5.12334301851422	0.0198529886895435\\
	5.21775507131106	0.0198458357665318\\
	5.32123106483504	0.0198445136448541\\
	5.42470705835903	0.0198404128551083\\
	5.52818305188301	0.0198320782093493\\
	5.631659045407	0.0198238244871467\\
	5.76150589644725	0.0198193514643596\\
	5.89135274748751	0.0198110118156224\\
	6.02119959852776	0.0197952922646035\\
	6.15104644956801	0.0197806023215121\\
	6.29655703746227	0.0197811118725148\\
	6.44206762535653	0.0197698714778323\\
	6.58757821325078	0.0197335238144283\\
	6.73308880114504	0.0197040540175074\\
	6.83296445608631	0.0197022379018875\\
	6.93284011102758	0.0196929375211688\\
	7.03271576596885	0.0196727610600851\\
	7.13259142091012	0.0196525725191181\\
	7.23246707585139	0.0196395554692418\\
	7.33234273079265	0.0196228477023595\\
	7.43221838573392	0.0196010857465022\\
	7.53209404067519	0.0195784385754921\\
	7.65751378541627	0.0195538092112965\\
	7.78293353015734	0.0195242996231404\\
	7.90835327489842	0.0194870264689627\\
	8.03377301963949	0.0194485580039991\\
	8.17992824116146	0.0194149068576029\\
	8.32608346268343	0.0193685982472474\\
	8.4722386842054	0.019298533720319\\
	8.61839390572737	0.0192304069214434\\
	8.72140995041255	0.019195898570626\\
	8.82442599509774	0.0191525740538219\\
	8.92744203978292	0.0190968186352661\\
	9.0304580844681	0.019039060166718\\
	9.13347412915329	0.0189862803230175\\
	9.23649017383847	0.0189272510855549\\
	9.33950621852365	0.0188602649151145\\
	9.44252226320884	0.0187898105505569\\
	9.56873263370655	0.0187037676138581\\
	9.69494300420426	0.0186083229219012\\
	9.82115337470197	0.0185003964557662\\
	9.94736374519969	0.0183862768757527\\
	10.0934610181824	0.0182570735366532\\
	10.239558291165	0.0181089692194017\\
	10.3856555641477	0.0179324197583312\\
	10.5317528371304	0.0177483363456062\\
	10.6386982004368	0.0176194147610523\\
	10.7456435637432	0.0174771643447245\\
	10.8525889270496	0.0173179303439964\\
	10.959534290356	0.0171514898645488\\
	11.0664796536624	0.0169839784295251\\
	11.1734250169688	0.0168048499131043\\
	11.2803703802752	0.0166127283507237\\
	11.3873157435816	0.016411298457118\\
	11.5210467630589	0.0161469406110296\\
	11.6547777825363	0.0158664989764538\\
	11.7885088020137	0.015571568252907\\
	11.9222398214911	0.015258934378497\\
	12.0274823568983	0.0149968753590366\\
	12.1327248923056	0.0147260720353469\\
	12.2379674277128	0.0144491648199071\\
	12.3432099631201	0.0141607239441179\\
	12.4484524985274	0.0138544973909411\\
	12.5536950339346	0.013541058787208\\
	12.6589375693419	0.0132247164331298\\
	12.7641801047491	0.0128971816140043\\
	12.8709450302452	0.0125437669651558\\
	12.9777099557413	0.0121861774314312\\
	13.0844748812373	0.0118314406685005\\
	13.1912398067334	0.0114664363273282\\
	13.2881810523094	0.0111158168346293\\
	13.3851222978853	0.0107644811789366\\
	13.4820635434613	0.01041784797035\\
	13.5790047890373	0.0100660168520613\\
	13.6686990819904	0.00972820091080075\\
	13.7583933749434	0.00939148403637714\\
	13.8480876678965	0.00905974861115719\\
	13.9377819608496	0.00872671607419671\\
	14.0248822843652	0.00839633531376079\\
	14.1119826078808	0.00806912034338954\\
	14.1990829313963	0.0077486929506343\\
	14.2861832549119	0.00742976973766307\\
	14.3705026997901	0.00711747939411564\\
	14.4548221446683	0.00681044331959582\\
	14.5391415895465	0.0065119002880139\\
	14.6234610344248	0.0062172291163603\\
	14.7043098265765	0.00593404754232854\\
	14.7851586187283	0.0056575067613652\\
	14.86600741088	0.0053902093011801\\
	14.9468562030318	0.00512840838396531\\
	15.024632930113	0.00487822031133664\\
	15.1024096571941	0.00463539291825853\\
	15.1801863842753	0.00440194612354247\\
	15.2579631113564	0.00417487035041522\\
	15.3331417644634	0.00395854495884886\\
	15.4083204175704	0.00374976945939779\\
	15.4834990706773	0.0035500766291738\\
	15.5586777237843	0.00335702730771504\\
	15.6315713863245	0.00317381486603977\\
	15.7044650488646	0.00299790584894137\\
	15.7773587114047	0.00283042867834461\\
	15.8502523739449	0.00266940814529402\\
	15.9211345418873	0.0025170812547911\\
	15.9920167098298	0.00237150364128235\\
	16.0628988777722	0.0022334819145684\\
	16.1337810457147	0.00210142277688791\\
	16.2029036098401	0.0019768067195901\\
	16.2720261739655	0.00185820568405674\\
	16.341148738091	0.00174618057444718\\
	16.4102713022164	0.00163945216397771\\
	16.4778564991993	0.00153894583438657\\
	16.5454416961822	0.00144364410166246\\
	16.6130268931651	0.00135392653398205\\
	16.680612090148	0.00126877197457592\\
	16.7468538220878	0.00118871855663427\\
	16.8130955540276	0.00111305963735893\\
	16.8793372859673	0.00104204495161893\\
	16.9455790179071	0.000974864690536192\\
	17.0106460880216	0.000911798832656924\\
	17.0757131581362	0.000852368215058583\\
	17.1407802282507	0.000796732199129302\\
	17.2058472983652	0.000744253036532554\\
	17.2702132147345	0.00069479853998852\\
	17.3345791311037	0.00064833131503393\\
	17.3989450474729	0.000604954752387268\\
	17.4633109638422	0.000564156202518349\\
	17.5302442883421	0.000523873495535486\\
	17.5971776128421	0.000486265076037516\\
	17.664110937342	0.000451440615787174\\
	17.731044261842	0.000418869975211346\\
	17.800370942929	0.00038691627018373\\
	17.8696976240161	0.000357280567279991\\
	17.9390243051031	0.000330073083974324\\
	18.0083509861901	0.000304767284876324\\
	18.080432457252	0.000279886959759863\\
	18.1525139283139	0.000256981406115176\\
	18.2245953993759	0.000236165003419658\\
	18.2966768704378	0.00021691673016119\\
	18.371906237093	0.00019792660193097\\
	18.4471356037481	0.000180590092471839\\
	18.5223649704033	0.000165028506206714\\
	18.5975943370585	0.000150727582043088\\
	18.6764073066341	0.000136537876151092\\
	18.7552202762097	0.000123710212163913\\
	18.8340332457853	0.0001123748718927\\
	18.9128462153609	0.000102024329427797\\
	18.9957139710136	9.16583961448543e-05\\
	19.0785817266664	8.23974675933138e-05\\
	19.1614494823191	7.43821952701605e-05\\
	19.2443172379718	6.71104710117332e-05\\
	19.3317326197954	5.97149468134735e-05\\
	19.4191480016189	5.32047962715782e-05\\
	19.5065633834425	4.77320005022247e-05\\
	19.593978765266	4.27970142544223e-05\\
	19.6864225270863	3.76450558909759e-05\\
	19.7788662889065	3.31973548208688e-05\\
	19.8713100507267	2.9618128329411e-05\\
	19.9637538125469	2.64055308216273e-05\\
	20.0616238587322	2.28940477075273e-05\\
	20.1594939049175	1.99439895579492e-05\\
	20.2573639511028	1.77332239594664e-05\\
	20.3552339972881	1.57499426933193e-05\\
	20.4587147798531	1.33918543536021e-05\\
	20.5621955624181	1.14895069100457e-05\\
	20.6656763449831	1.02370292378574e-05\\
	20.7691571275481	9.10116729664504e-06\\
	20.8780159168288	7.51422757335529e-06\\
	20.9868747061094	6.31260009296948e-06\\
	21.0957334953901	5.71087071888499e-06\\
	21.2045922846708	5.13872214263173e-06\\
	21.3179524009699	4.03361906077099e-06\\
	21.431312517269	3.27510339116241e-06\\
	21.5446726335681	3.10276610004886e-06\\
	21.6580327498672	2.89291142316728e-06\\
	21.7743240442398	2.06441483358824e-06\\
	21.8906153386125	1.56765244248706e-06\\
	22.0069066329851	1.66749711724806e-06\\
	22.1231979273578	1.6813355068792e-06\\
	22.240584382991	1.0025155969127e-06\\
	22.3579708386242	6.50651406403635e-07\\
	22.4753572942574	9.06212691344386e-07\\
	22.5927437498906	1.04732690058853e-06\\
	22.7099876048096	4.55965778268033e-07\\
	22.8272314597285	1.83371734838222e-07\\
	22.9444753146475	5.09329755566037e-07\\
	23.0617191695664	7.1098994206318e-07\\
	23.1787551621043	1.79278512143168e-07\\
	23.2957911546423	-4.70457475974731e-08\\
	23.4128271471802	3.02465307091324e-07\\
	23.5298631397182	5.27130013669619e-07\\
	23.6473911583499	3.14681791893124e-08\\
	23.7649191769816	-1.68012791094552e-07\\
	23.8824471956132	1.95750949351309e-07\\
	23.9999752142449	4.32587206047483e-07\\
	24.1183972323109	-5.41032266253414e-08\\
	24.236819250377	-2.42259318879863e-07\\
	24.355241268443	1.43569509852873e-07\\
	24.473663286509	3.95252581221052e-07\\
	24.5924599775856	-1.00779969305686e-07\\
	24.7112566686622	-2.88419567307756e-07\\
	24.8300533597388	1.19713832949884e-07\\
	24.9488500508153	3.86335138972846e-07\\
	25.0671002428802	-1.16144667588667e-07\\
	25.1853504349451	-3.05457812085384e-07\\
	25.30360062701	1.07261048747146e-07\\
	25.4218508190749	3.78397484527568e-07\\
	25.5393013075063	-1.1381376910499e-07\\
	25.6567517959377	-2.99876563351599e-07\\
	25.7742022843691	9.79720996464197e-08\\
	25.8916527728005	3.61020626893198e-07\\
	26.0090278165252	-1.13462095161542e-07\\
	26.12640286025	-2.92565364037524e-07\\
	26.2437779039748	9.13323717399189e-08\\
	26.3611529476995	3.45401539062379e-07\\
	26.4793085827541	-1.23505509960226e-07\\
	26.5974642178086	-2.98959333887182e-07\\
	26.7156198528631	8.94312493834668e-08\\
	26.8337754879177	3.45147731423635e-07\\
	26.952667707042	-1.36768988045129e-07\\
	27.0715599261662	-3.15693357905626e-07\\
	27.1904521452905	9.18594097707629e-08\\
	27.3093443644148	3.58880381542246e-07\\
	27.4280301683173	-1.3974107695905e-07\\
	27.5467159722197	-3.25179912953448e-07\\
	27.6654017761222	9.43609960875099e-08\\
	27.7840875800246	3.69638277287191e-07\\
	27.901835188891	-1.2868801732875e-07\\
	28.0195827977573	-3.15690074880164e-07\\
	28.1373304066237	9.30534937527473e-08\\
	28.25507801549	3.62985911449902e-07\\
	28.3722663825295	-1.17655050773805e-07\\
	28.4894547495689	-2.98997420054837e-07\\
	28.6066431166084	8.9099444374092e-08\\
	28.7238314836478	3.46400776421379e-07\\
	28.8415302215086	-1.20132560649473e-07\\
	28.9592289593693	-2.95269507022503e-07\\
	29.07692769723	8.69300174341689e-08\\
	29.1946264350908	3.39423439700392e-07\\
	29.3133385034425	-1.33344994586266e-07\\
	29.4320505717942	-3.09076690044362e-07\\
	29.5507626401458	8.91399873203519e-08\\
	29.6694747084975	3.50392467424507e-07\\
	29.7884944518994	-1.42701284212901e-07\\
	29.9075141953013	-3.25440234033211e-07\\
	30.0265339387031	9.3320620157151e-08\\
	30.145553682105	3.67479561186533e-07\\
	30.2637649986316	-1.35986135410305e-07\\
	30.3819763151583	-3.24038822574827e-07\\
	30.5001876316849	9.43283633823128e-08\\
	30.6183989482116	3.69741643739415e-07\\
	30.7356251363009	-1.20653192476677e-07\\
	30.8528513243903	-3.0559423803339e-07\\
	30.9700775124796	9.08459236476059e-08\\
	31.087303700569	3.53612685757394e-07\\
	31.2045519583759	-1.15732562115938e-07\\
	31.3218002161829	-2.9269680411266e-07\\
	31.4390484739898	8.69660732075459e-08\\
	31.5562967317967	3.3857376221977e-07\\
	31.674591654199	-1.2658464007327e-07\\
	31.7928865766012	-3.00186937815898e-07\\
	31.9111814990035	8.72340069252647e-08\\
	32.0294764214057	3.4212923494652e-07\\
	32.1486242982486	-1.41420129930459e-07\\
	32.2677721750916	-3.20398200731439e-07\\
	32.3869200519345	9.16534222314324e-08\\
	32.5060679287774	3.61187154149032e-07\\
	32.6248216276828	-1.42647239118776e-07\\
	32.7435753265882	-3.29847265613215e-07\\
	32.8623290254937	9.50209003909633e-08\\
	32.9810827243991	3.7368041748833e-07\\
	33.0986223035888	-1.27073615690822e-07\\
	33.2161618827786	-3.15342669819505e-07\\
	33.3337014619683	9.30848930439534e-08\\
	33.4512410411581	3.63205762504491e-07\\
	33.568187922211	-1.1413702169498e-07\\
	33.685134803264	-2.94649059976981e-07\\
	33.8020816843169	8.8160034556198e-08\\
	33.9190285653699	3.42390209589719e-07\\
	34.0367429041925	-1.19080439654446e-07\\
	34.154457243015	-2.92284009239512e-07\\
	34.2721715818376	8.59528831251536e-08\\
	34.3898859206602	3.35803247755258e-07\\
	34.508866232252	-1.36165163701931e-07\\
	34.6278465438438	-3.11140411246664e-07\\
	34.7468268554355	8.92660728530361e-08\\
	34.8658071670273	3.51478891785211e-07\\
	34.9850335506363	-1.4658721137931e-07\\
	35.1042599342453	-3.30798369473076e-07\\
	35.2234863178543	9.45005027946859e-08\\
	35.3427127014633	3.72552545177072e-07\\
	35.4608144484309	-1.36030455664635e-07\\
	35.5789161953985	-3.26196593849091e-07\\
	35.6970179423661	9.51567486754294e-08\\
	35.8151196893337	3.72744920093948e-07\\
	35.9320426343757	-1.16751162124017e-07\\
	36.0489655794176	-3.01902573014353e-07\\
	36.1658885244595	9.03816888570901e-08\\
	36.2828114695015	3.50948429496967e-07\\
	36.3999210854201	-1.12750334420161e-07\\
	36.5170307013388	-2.87823091725138e-07\\
	36.6341403172574	8.57891326908811e-08\\
	36.7512499331761	3.33627744335407e-07\\
	36.8697474470196	-1.27823406132019e-07\\
	36.9882449608631	-2.99703007668262e-07\\
	37.1067424747066	8.67515717292528e-08\\
	37.2252399885502	3.4065906998681e-07\\
	37.3447041964109	-1.45921114814833e-07\\
	37.4641684042717	-3.25470896775226e-07\\
	37.5836326121325	9.26088131174557e-08\\
	37.7030968199933	3.65504856796882e-07\\
	37.8218989574833	-1.45174084298958e-07\\
	37.9407010949733	-3.34828028221924e-07\\
	38.0595032324634	9.63701075671917e-08\\
	38.1783053699534	3.79088320932332e-07\\
	38.2955577595147	-1.24141828932844e-07\\
	38.412810149076	-3.13874316145417e-07\\
	38.5300625386373	9.32473206010778e-08\\
	38.6473149281985	3.63044554310517e-07\\
	38.763974499886	-1.09625953583389e-07\\
	38.8806340715734	-2.88876175078874e-07\\
	38.9972936432608	8.70360483791527e-08\\
	39.1139532149482	3.37193237492373e-07\\
	39.231726861203	-1.18162039909721e-07\\
	39.3495005074578	-2.88971370090563e-07\\
	39.4672741537126	8.48716034066272e-08\\
	39.5850477999674	3.31718066236401e-07\\
	39.6887858499755	4.06101648365468e-08\\
	39.7925238999837	-8.51864966722628e-08\\
	39.8962619499918	5.35873043545452e-08\\
	40	1.57012324982608e-07\\
};
\addlegendentry{$\gamma = 0.01$}

\addplot [color=mycolor5]
table[row sep=crcr]{%
	0	1.499906414789\\
	0.36191336401669	1.49988344745449\\
	0.72382672803338	1.49985206376225\\
	1.08574009205007	1.49980859023135\\
	1.44765345606676	1.49975763285676\\
	1.56463113686703	1.49974166144676\\
	1.68160881766729	1.49972226599476\\
	1.79858649846756	1.49969751337619\\
	1.91556417926782	1.49967191397009\\
	2.03254186006809	1.49964938085856\\
	2.14951954086835	1.4996227556191\\
	2.26649722166862	1.49958993774723\\
	2.38347490246888	1.49955571173255\\
	2.53308682416731	1.49952186773824\\
	2.68269874586574	1.49947519171528\\
	2.83231066756416	1.49940442958236\\
	2.98192258926259	1.49933534442261\\
	3.08519105085899	1.49930128587145\\
	3.18845951245538	1.49925756889915\\
	3.29172797405178	1.49919980651923\\
	3.39499643564817	1.49914001083704\\
	3.49826489724457	1.49908648523661\\
	3.60153335884096	1.49902547905229\\
	3.70480182043736	1.49895455658989\\
	3.80807028203375	1.49887972743011\\
	3.93258004351742	1.49879149303652\\
	4.0570898050011	1.4986913282154\\
	4.18159956648477	1.49857429107345\\
	4.30610932796844	1.4984502341406\\
	4.44393208999148	1.49832075585008\\
	4.58175485201451	1.49816695693029\\
	4.71957761403755	1.49797432109724\\
	4.85740037606058	1.49777361430094\\
	4.98100929317513	1.49761594566377\\
	5.10461821028968	1.49742484860097\\
	5.22822712740423	1.49718000039862\\
	5.35183604451878	1.49692726852485\\
	5.45315929323539	1.49673954843966\\
	5.55448254195199	1.4965263979602\\
	5.6558057906686	1.49628016819344\\
	5.75712903938521	1.49602019516819\\
	5.85370539957611	1.49577122166096\\
	5.950281759767	1.49550120395827\\
	6.0468581199579	1.49520699343522\\
	6.1434344801488	1.49489451645761\\
	6.25804084202566	1.49450530732396\\
	6.37264720390252	1.49408259263248\\
	6.48725356577938	1.49362127445932\\
	6.60185992765624	1.49312609458965\\
	6.74758614110417	1.49245864933368\\
	6.8933123545521	1.49171398998064\\
	7.03903856800004	1.49087283317718\\
	7.18476478144797	1.48995895152593\\
	7.33851330817157	1.48898625314082\\
	7.49226183489518	1.48784778151836\\
	7.64601036161878	1.48645745731102\\
	7.79975888834238	1.48498653596838\\
	7.89586872341108	1.4840940909322\\
	7.99197855847977	1.48310618945088\\
	8.08808839354847	1.48200323972937\\
	8.18419822861717	1.48083577787184\\
	8.28030806368586	1.47963501925288\\
	8.37641789875456	1.4783448085484\\
	8.47252773382326	1.4769550675098\\
	8.56863756889195	1.47547951224939\\
	8.69735401812131	1.47338462041661\\
	8.82607046735068	1.4710971511352\\
	8.95478691658004	1.4685889882236\\
	9.0835033658094	1.46587824363377\\
	9.25242782982756	1.46210584819231\\
	9.42135229384572	1.45781055783256\\
	9.59027675786388	1.45282977014154\\
	9.75920122188204	1.44740972458038\\
	9.87027576734663	1.44373835358979\\
	9.98135031281122	1.43970558472386\\
	10.0924248582758	1.435222107394\\
	10.2034994037404	1.43046536932131\\
	10.314573949205	1.42555921414783\\
	10.4256484946696	1.42024310790172\\
	10.5367230401342	1.41444960940619\\
	10.6477975855988	1.4082867558719\\
	10.7812974852234	1.40050049958565\\
	10.914797384848	1.39199496342638\\
	11.0482972844726	1.38265223518741\\
	11.1817971840973	1.37262293592465\\
	11.34488470448	1.35972456952587\\
	11.5079722248627	1.34531776970158\\
	11.6710597452454	1.3290274161476\\
	11.8341472656281	1.31151409815053\\
	11.9587682828787	1.2977666234384\\
	12.0833893001293	1.28275542525059\\
	12.2080103173799	1.26615988754747\\
	12.3326313346306	1.24870422842616\\
	12.4572523518812	1.23090819439284\\
	12.5818733691318	1.21173335474297\\
	12.7064943863824	1.19095440319019\\
	12.831115403633	1.16915152122147\\
	12.9675543505014	1.14430510040594\\
	13.1039932973698	1.11796523848318\\
	13.2404322442381	1.09026609459803\\
	13.3768711911065	1.06111704001351\\
	13.4708854267809	1.04004218901694\\
	13.5648996624553	1.0184058101384\\
	13.6589138981297	0.996360443378111\\
	13.7529281338041	0.973663427295683\\
	13.8469423694785	0.950029166739359\\
	13.9409566051529	0.925969972600053\\
	14.0349708408273	0.901711919548339\\
	14.1289850765017	0.876905453091379\\
	14.2314126263028	0.848697827816967\\
	14.3338401761039	0.820308463993278\\
	14.4362677259049	0.792249952374775\\
	14.538695275706	0.763686786801406\\
	14.6318230811555	0.736597295094291\\
	14.724950886605	0.70963862864151\\
	14.8180786920545	0.683206973067423\\
	14.911206497504	0.656642651748408\\
	14.9965831213548	0.631665318567261\\
	15.0819597452056	0.606953515824444\\
	15.1673363690564	0.582769878258187\\
	15.2527129929072	0.558717731419995\\
	15.3354089169278	0.535181453288891\\
	15.4181048409483	0.512044731501117\\
	15.5008007649689	0.489537868329533\\
	15.5834966889895	0.467337966642539\\
	15.6637182819006	0.445786125755524\\
	15.7439398748117	0.42474968666724\\
	15.8241614677228	0.404425067548809\\
	15.9043830606339	0.384533799715895\\
	15.9816283295491	0.365526602083238\\
	16.0588735984644	0.347092307191154\\
	16.1361188673796	0.329383108549241\\
	16.2133641362948	0.312172870798627\\
	16.2879672412679	0.295808122024792\\
	16.3625703462409	0.280027283514133\\
	16.4371734512139	0.264944193563686\\
	16.5117765561869	0.250376715609191\\
	16.5841332360853	0.236562930011486\\
	16.6564899159837	0.223311021458867\\
	16.7288465958821	0.210704070883228\\
	16.8012032757805	0.198594770621247\\
	16.8715984601372	0.187146296186763\\
	16.9419936444939	0.17621451901031\\
	17.0123888288505	0.165858341864139\\
	17.0827840132072	0.155958953314011\\
	17.1514633570757	0.146623295566613\\
	17.2201427009441	0.137745843269142\\
	17.2888220448126	0.129367183653915\\
	17.3575013886811	0.121391993092096\\
	17.4246841194859	0.113886028841033\\
	17.4918668502907	0.106774632408365\\
	17.5590495810955	0.100084999956823\\
	17.6262323119003	0.0937411231723646\\
	17.6921098775521	0.0877803124733889\\
	17.7579874432039	0.082151145256828\\
	17.8238650088557	0.0768713233466343\\
	17.8897425745075	0.0718806538669776\\
	17.9544810626678	0.0671977515860266\\
	18.019219550828	0.0627880358738242\\
	18.0839580389883	0.0586626649839229\\
	18.1486965271485	0.0547743111169225\\
	18.2124397568138	0.0511299298641323\\
	18.2761829864791	0.0477067972763126\\
	18.3399262161444	0.0445116832380913\\
	18.4036694458097	0.0415076405663254\\
	18.4665417970237	0.0386948177754883\\
	18.5294141482377	0.0360586251205666\\
	18.5922864994518	0.0336029697010275\\
	18.6551588506658	0.0312992068036654\\
	18.7172678239238	0.0291438783492311\\
	18.7793767971819	0.0271278450729517\\
	18.84148577044	0.0252532012075246\\
	18.9035947436981	0.0234978834396928\\
	18.9650332427428	0.021856840392937\\
	19.0264717417875	0.0203245043578133\\
	19.0879102408321	0.0189018604123052\\
	19.1493487398768	0.0175720174547086\\
	19.2101970810908	0.0163295276096563\\
	19.2710454223048	0.0151711121233552\\
	19.3318937635189	0.0140971064083565\\
	19.3927421047329	0.0130946511636722\\
	19.4530697705944	0.0121585600830388\\
	19.513397436456	0.0112869875389725\\
	19.5737251023175	0.0104799111503655\\
	19.6340527681791	0.00972759088867026\\
	19.6939199283634	0.00902541956489393\\
	19.7537870885477	0.00837242570587218\\
	19.813654248732	0.00776840883907173\\
	19.8735214089164	0.00720602568635897\\
	19.9329802342486	0.00668136089979824\\
	19.9924390595809	0.00619395970805986\\
	20.0518978849131	0.00574355000976155\\
	20.1113567102454	0.00532461868563738\\
	20.1704525041333	0.00493393952426456\\
	20.2295482980213	0.0045713508559455\\
	20.2886440919093	0.00423656879640567\\
	20.3477398857973	0.00392546991855028\\
	20.4065120561413	0.00363545565268235\\
	20.4652842264853	0.00336652094487667\\
	20.5240563968293	0.00311840113385682\\
	20.5828285671733	0.00288802272151729\\
	20.6413114596727	0.00267332883272207\\
	20.6997943521721	0.00247439011641635\\
	20.7582772446715	0.0022909748998364\\
	20.816760137171	0.00212079934148049\\
	20.8749837487468	0.00196225754669514\\
	20.9332073603226	0.00181544967687248\\
	20.9914309718984	0.00168018096562099\\
	21.0496545834742	0.00155475907413423\\
	21.1076451723717	0.0014379440021719\\
	21.1656357612691	0.00132984043536281\\
	21.2236263501666	0.00123028917481824\\
	21.281616939064	0.00113803934726629\\
	21.3393975461766	0.00105214212097521\\
	21.3971781532892	0.000972694316689421\\
	21.4549587604018	0.000899568471907197\\
	21.5127393675144	0.000831842126055604\\
	21.5703302616146	0.000768794695382729\\
	21.6279211557149	0.000710509977450009\\
	21.6855120498152	0.000656887522275005\\
	21.7431029439154	0.000607248464817497\\
	21.8026757257361	0.000559356370214656\\
	21.8622485075568	0.000515243599936491\\
	21.9218212893775	0.000474846685752527\\
	21.9813940711982	0.000437573360111928\\
	22.0443658406539	0.000400894622005679\\
	22.1073376101096	0.000367312420600048\\
	22.1703093795652	0.000336804424552918\\
	22.2332811490209	0.000308800579951439\\
	22.2997826927718	0.000281304336784161\\
	22.3662842365227	0.000256295073042756\\
	22.4327857802735	0.000233785899936252\\
	22.4992873240244	0.000213234752588618\\
	22.5697365267421	0.000192992813844349\\
	22.6401857294598	0.000174724403063878\\
	22.7106349321775	0.000158474959457228\\
	22.7810841348952	0.000143725381902658\\
	22.8559268508103	0.000129123446834744\\
	22.9307695667255	0.000116067666295128\\
	23.0056122826406	0.000104632434154731\\
	23.0804549985557	9.43172222126702e-05\\
	23.1601906361018	8.40118240750169e-05\\
	23.2399262736478	7.49037394743994e-05\\
	23.3196619111938	6.70931290199631e-05\\
	23.3993975487399	6.00928242816526e-05\\
	23.4845579630924	5.29863985429474e-05\\
	23.569718377445	4.67989837246272e-05\\
	23.6548787917975	4.16536885170042e-05\\
	23.74003920615	3.70704795209488e-05\\
	23.8311463203617	3.22828927249263e-05\\
	23.9222534345733	2.81987860489037e-05\\
	24.013360548785	2.49622039845006e-05\\
	24.1044676629967	2.20922745624964e-05\\
	24.2019391444085	1.89320098133696e-05\\
	24.2994106258204	1.6315267882968e-05\\
	24.3968821072323	1.44065184721178e-05\\
	24.4943535886442	1.27130541781555e-05\\
	24.5983208677294	1.0648516002542e-05\\
	24.7022881468147	9.01682608437521e-06\\
	24.8062554259	8.00477314957528e-06\\
	24.9102227049852	7.09206863244741e-06\\
	25.0202413702765	5.72422484022078e-06\\
	25.1302600355678	4.72230185032812e-06\\
	25.240278700859	4.30010379525702e-06\\
	25.3502973661503	3.8886694679756e-06\\
	25.4650439897557	2.92830446216785e-06\\
	25.5797906133611	2.30388475282696e-06\\
	25.6945372369665	2.26126701787982e-06\\
	25.8092838605719	2.16239489515458e-06\\
	25.9265909874142	1.41682587923044e-06\\
	26.0438981142565	1.00133102387648e-06\\
	26.1612052410988	1.19114048019203e-06\\
	26.2785123679411	1.27872913159745e-06\\
	26.3961670674569	6.44139042684467e-07\\
	26.5138217669728	3.37646058336703e-07\\
	26.6314764664886	6.4633214957006e-07\\
	26.7491311660045	8.30984410887146e-07\\
	26.8661040947195	2.68866788052474e-07\\
	26.9830770234344	2.2417388419727e-08\\
	27.1000499521494	3.69284088349353e-07\\
	27.2170228808644	5.90059843885034e-07\\
	27.3338686476563	8.26369661888685e-08\\
	27.4507144144482	-1.2648749440998e-07\\
	27.5675601812401	2.26918711094493e-07\\
	27.684405948032	4.57011543013814e-07\\
	27.8022248311302	-2.30683630965195e-08\\
	27.9200437142285	-2.11751964262573e-07\\
	28.0378625973267	1.56024601978995e-07\\
	28.155681480425	3.96339029838221e-07\\
	28.2746397436816	-8.86347599918051e-08\\
	28.3935980069383	-2.72865297076019e-07\\
	28.5125562701949	1.24606704554356e-07\\
	28.6315145334515	3.83685580075685e-07\\
	28.7505024087307	-1.20243388526502e-07\\
	28.8694902840098	-3.09230385495727e-07\\
	28.9884781592889	1.11576052447936e-07\\
	29.107466034568	3.86515234244863e-07\\
	29.2253431764868	-1.20402468915649e-07\\
	29.3432203184057	-3.11422141760421e-07\\
	29.4610974603245	1.02667536785323e-07\\
	29.5789746022433	3.755947303792e-07\\
	29.6959343631177	-1.10152801663832e-07\\
	29.8128941239922	-2.94340863366233e-07\\
	29.9298538848667	9.37513483851995e-08\\
	30.0468136457411	3.51321651773862e-07\\
	30.1641749435875	-1.12627076861122e-07\\
	30.281536241434	-2.87624341365198e-07\\
	30.3988975392804	8.80752736527747e-08\\
	30.5162588371268	3.36786801824809e-07\\
	30.63492258347	-1.29476430145666e-07\\
	30.7535863298132	-3.03000513047285e-07\\
	30.8722500761564	8.88252476652856e-08\\
	30.9909138224996	3.45932943324334e-07\\
	31.1102466868379	-1.44940404097296e-07\\
	31.2295795511762	-3.26370299072649e-07\\
	31.3489124155145	9.37506534230392e-08\\
	31.4682452798528	3.68202190735699e-07\\
	31.5867633821915	-1.40903945132893e-07\\
	31.7052814845302	-3.30527974322092e-07\\
	31.8237995868689	9.5974232880431e-08\\
	31.9423176892076	3.76145355135099e-07\\
	32.0594720301694	-1.21333490223646e-07\\
	32.1766263711312	-3.09093353213184e-07\\
	32.293780712093	9.22022220561505e-08\\
	32.4109350530549	3.58316968973679e-07\\
	32.5278058903843	-1.11311881174238e-07\\
	32.6446767277138	-2.89047092693542e-07\\
	32.7615475650432	8.67249514021048e-08\\
	32.8784184023727	3.36413392808352e-07\\
	32.9964718933292	-1.22041691896835e-07\\
	33.1145253842857	-2.93548836943044e-07\\
	33.2325788752422	8.57579848100731e-08\\
	33.3506323661987	3.35727744237467e-07\\
	33.4699778094914	-1.41879298757495e-07\\
	33.589323252784	-3.18322291480628e-07\\
	33.7086686960766	9.07736575290295e-08\\
	33.8280141393693	3.58017975466766e-07\\
	33.9471852918935	-1.48365722763832e-07\\
	34.0663564444178	-3.35754240589204e-07\\
	34.1855275969421	9.60170032998137e-08\\
	34.3046987494663	3.78405300115342e-07\\
	34.4223760104859	-1.30976538087734e-07\\
	34.5400532715055	-3.22232307312011e-07\\
	34.6577305325251	9.48400002781764e-08\\
	34.7754077935447	3.70414423906113e-07\\
	34.8920383876427	-1.11391928868205e-07\\
	35.0086689817407	-2.94159001434266e-07\\
	35.1252995758388	8.86937107103506e-08\\
	35.2419301699368	3.43521858931902e-07\\
	35.3592364902356	-1.13300938496741e-07\\
	35.4765428105344	-2.85445666601516e-07\\
	35.5938491308332	8.46991073403213e-08\\
	35.7111554511321	3.29899443070406e-07\\
	35.830127292625	-1.3363965605865e-07\\
	35.949099134118	-3.05504023081044e-07\\
	36.068070975611	8.7662743532103e-08\\
	36.1870428171039	3.45149245462546e-07\\
	36.3066944131952	-1.50941462603331e-07\\
	36.4263460092865	-3.33669835227492e-07\\
	36.5459976053778	9.46542042356402e-08\\
	36.6656492014692	3.73886781873267e-07\\
	36.7841088607975	-1.42599222742228e-07\\
	36.9025685201258	-3.35048821033668e-07\\
	37.0210281794541	9.70530696645249e-08\\
	37.1394878387824	3.81025028207758e-07\\
	37.2562671395006	-1.16999397461969e-07\\
	37.3730464402189	-3.05642507751435e-07\\
	37.4898257409371	9.18181147112068e-08\\
	37.6066050416553	3.56090965890525e-07\\
	37.7232253824333	-1.06932802964896e-07\\
	37.8398457232112	-2.82592436313233e-07\\
	37.9564660639892	8.52255436543593e-08\\
	38.0730864047672	3.30064385951897e-07\\
	38.1913231717245	-1.22532830074035e-07\\
	38.3095599386819	-2.91542708732716e-07\\
	38.4277967056392	8.4818265362943e-08\\
	38.5460334725966	3.32535583423302e-07\\
	38.6657993821214	-1.47257416637055e-07\\
	38.7855652916462	-3.23787996281626e-07\\
	38.905331201171	9.16847856280407e-08\\
	39.0250971106959	3.62332866879092e-07\\
	39.1444225758257	-1.528135429329e-07\\
	39.2637480409556	-3.43159409785456e-07\\
	39.3830735060855	9.78673498690559e-08\\
	39.5023989712153	3.86009919025855e-07\\
	39.6267992284115	-2.66006467653227e-07\\
	39.7511994856077	-4.95584642535149e-07\\
	39.8755997428038	1.33650660629904e-07\\
	40	5.31518948841318e-07\\
};
\addlegendentry{$\gamma = 1$}

\addplot [color=mycolor6]
table[row sep=crcr]{%
	0	4.61528485811098\\
	0.482292844931141	4.61525058340377\\
	0.964585689862283	4.61519463984538\\
	1.44687853479342	4.61510524418551\\
	1.92917137972457	4.61499549780162\\
	2.03167139950467	4.61497265390223\\
	2.13417141928478	4.61494439350214\\
	2.23667143906488	4.61490818500651\\
	2.33917145884499	4.61487052380628\\
	2.4416714786251	4.6148360747773\\
	2.5441714984052	4.61479679199468\\
	2.64667151818531	4.61475101315563\\
	2.74917153796542	4.61470259364814\\
	2.90169177670353	4.61463954012456\\
	3.05421201544164	4.6145580324618\\
	3.20673225417976	4.61444382574655\\
	3.35925249291787	4.61432856854041\\
	3.46395610258867	4.61426604223896\\
	3.56865971225948	4.61418770770035\\
	3.67336332193028	4.61408552956209\\
	3.77806693160109	4.61397972989915\\
	3.88277054127189	4.61388535115369\\
	3.98747415094269	4.61377616115868\\
	4.0921777606135	4.61364630778363\\
	4.1968813702843	4.61350946507174\\
	4.3182770181577	4.61335846267235\\
	4.43967266603111	4.61318349169416\\
	4.56106831390451	4.61297297079819\\
	4.68246396177791	4.61275086757743\\
	4.80989734167807	4.61253733224542\\
	4.93733072157824	4.61228054509129\\
	5.0647641014784	4.61195412568137\\
	5.19219748137856	4.61161493453895\\
	5.30577093161769	4.61134823872896\\
	5.41934438185681	4.61102957768969\\
	5.53291783209593	4.61063128065267\\
	5.64649128233505	4.6102161391132\\
	5.74453845239385	4.60988073693443\\
	5.84258562245265	4.6095035861517\\
	5.94063279251145	4.60907316907824\\
	6.03867996257025	4.60861676624993\\
	6.13679227160926	4.60815208044803\\
	6.23490458064828	4.60764589948959\\
	6.3330168896873	4.60709119053111\\
	6.43112919872631	4.60649939871845\\
	6.54491662635861	4.60577730607043\\
	6.65870405399092	4.6049879728987\\
	6.77249148162322	4.60411985265841\\
	6.88627890925552	4.60318436306522\\
	7.01524289904973	4.6020594406403\\
	7.14420688884395	4.60081254373543\\
	7.27317087863817	4.59941640267151\\
	7.40213486843238	4.59790212335134\\
	7.52551770516918	4.59637827874931\\
	7.64890054190599	4.59468644331617\\
	7.77228337864279	4.59278277834932\\
	7.8956662153796	4.59073110351531\\
	7.9996142965424	4.58892574914033\\
	8.10356237770521	4.58695948323603\\
	8.20751045886802	4.584804805485\\
	8.31145854003082	4.58249896999417\\
	8.41136832363781	4.58016136131935\\
	8.51127810724481	4.57764254549363\\
	8.6111878908518	4.57492266310839\\
	8.71109767445879	4.57201296743422\\
	8.82763240725149	4.56838522360139\\
	8.94416714004419	4.56444191227552\\
	9.06070187283689	4.56014737894158\\
	9.17723660562959	4.55550306639827\\
	9.31983587343149	4.54935228607112\\
	9.4624351412334	4.54253515209369\\
	9.60503440903531	4.53494910654735\\
	9.74763367683721	4.5266250069054\\
	9.89807529668207	4.51719478493516\\
	10.0485169165269	4.50656344272406\\
	10.1989585363718	4.49440758886666\\
	10.3494001562167	4.48115468379194\\
	10.4447722257359	4.47235325645373\\
	10.5401442952551	4.46285357790261\\
	10.6355163647744	4.45256595572738\\
	10.7308884342936	4.44163210644575\\
	10.8262605038128	4.43012334398056\\
	10.921632573332	4.4178314579802\\
	11.0170046428513	4.40470014896389\\
	11.1123767123705	4.39073673573958\\
	11.2449666217104	4.36983160773606\\
	11.3775565310503	4.3471055657094\\
	11.5101464403902	4.32248561002177\\
	11.6427363497301	4.29568425019056\\
	11.7582986969399	4.27020629450508\\
	11.8738610441497	4.24299742437715\\
	11.9894233913595	4.2141283866884\\
	12.1049857385693	4.18307564783045\\
	12.2205480857792	4.14916707380301\\
	12.336110432989	4.11323373962289\\
	12.4516727801988	4.07556129906627\\
	12.5672351274086	4.03510218487767\\
	12.6774326022747	3.99285908588302\\
	12.7876300771408	3.94854852401124\\
	12.8978275520069	3.90265839349568\\
	13.008025026873	3.85373084742835\\
	13.1104160839978	3.80432407861832\\
	13.2128071411227	3.75291107968913\\
	13.3151981982475	3.69998649699594\\
	13.4175892553723	3.64419440404579\\
	13.5177068490217	3.58562692719063\\
	13.617824442671	3.52499323743068\\
	13.7179420363203	3.46288076598191\\
	13.8180596299696	3.39792083011565\\
	13.9193881073579	3.32780960592929\\
	14.0207165847462	3.255734033793\\
	14.1220450621345	3.18260642878781\\
	14.2233735395228	3.10661229144048\\
	14.3241221150382	3.02629725855078\\
	14.4248706905536	2.94458059272941\\
	14.525619266069	2.86275852036904\\
	14.6263678415844	2.77845254887823\\
	14.7227384812544	2.69332310426314\\
	14.8191091209244	2.60762340275593\\
	14.9154797605944	2.5227075614632\\
	15.0118504002644	2.4362285384802\\
	15.1013629293242	2.35262293526675\\
	15.190875458384	2.26914605561128\\
	15.2803879874438	2.1868526624591\\
	15.3699005165037	2.10407170190486\\
	15.455269339831	2.0232274519107\\
	15.5406381631584	1.94309544413055\\
	15.6260069864858	1.86456696820111\\
	15.7113758098131	1.78637026113413\\
	15.7938648030171	1.70994758452539\\
	15.8763537962211	1.63478910559059\\
	15.9588427894251	1.56167641415241\\
	16.0413317826291	1.489536813987\\
	16.1206835228866	1.42005869888728\\
	16.2000352631442	1.35223971106996\\
	16.2793870034017	1.28671348791766\\
	16.3587387436593	1.22259910278779\\
	16.4351223682552	1.16138562655127\\
	16.5115059928512	1.1020352374008\\
	16.5878896174472	1.04503430537226\\
	16.6642732420432	0.989672967282887\\
	16.7381085421893	0.937034148669726\\
	16.8119438423354	0.886306441612514\\
	16.8857791424815	0.837851692952698\\
	16.9596144426276	0.791095611162921\\
	17.0312420638188	0.746800073832171\\
	17.10286968501	0.704343939239736\\
	17.1744973062012	0.663988026112976\\
	17.2461249273923	0.625267469041422\\
	17.3158278655448	0.588699017484279\\
	17.3855308036973	0.55381710640259\\
	17.4552337418498	0.520803918618908\\
	17.5249366800023	0.489284621584603\\
	17.5929676824425	0.45958982656073\\
	17.6609986848828	0.431384001729412\\
	17.729029687323	0.404790669232093\\
	17.7970606897633	0.379509281845062\\
	17.8636414392904	0.355737460395452\\
	17.9302221888176	0.333241071213361\\
	17.9968029383448	0.312101425352786\\
	18.0633836878719	0.292079161874781\\
	18.1287060491104	0.273281964020036\\
	18.1940284103489	0.25555078727157\\
	18.2593507715874	0.238937513474539\\
	18.3246731328259	0.223252922741595\\
	18.3889024779457	0.208546896024368\\
	18.4531318230655	0.194714037301154\\
	18.5173611681852	0.181786300843645\\
	18.581590513305	0.169615239349475\\
	18.6448690482634	0.158215663191953\\
	18.7081475832219	0.147519377828788\\
	18.7714261181803	0.137545219933223\\
	18.8347046531387	0.128177594522411\\
	18.8971544976742	0.11941157939593\\
	18.9596043422096	0.111204109363897\\
	19.022054186745	0.103565633580698\\
	19.0845040312805	0.0964067743793399\\
	19.1462300062449	0.0897127547070044\\
	19.2079559812093	0.0834570843433831\\
	19.2696819561737	0.0776450190860317\\
	19.3314079311381	0.0722079065746445\\
	19.3925000270952	0.0671271598213204\\
	19.4535921230522	0.0623869754856039\\
	19.5146842190092	0.0579895161818657\\
	19.5757763149663	0.0538823672157466\\
	19.636311847029	0.0500466027103637\\
	19.6968473790918	0.0464731536023341\\
	19.7573829111545	0.0431624334897182\\
	19.8179184432173	0.0400746445628414\\
	19.8779639139368	0.0371923365730021\\
	19.9380093846562	0.0345105807067314\\
	19.9980548553757	0.0320288770195325\\
	20.0581003260952	0.0297171576505695\\
	20.1177130251388	0.0275602437483666\\
	20.1773257241825	0.0255556804651836\\
	20.2369384232262	0.0237025559278985\\
	20.2965511222699	0.0219782551192944\\
	20.3557804934729	0.0203700733806694\\
	20.415009864676	0.0188769822996437\\
	20.474239235879	0.0174979459522697\\
	20.5334686070821	0.0162160233681491\\
	20.5923574126442	0.0150208673757323\\
	20.6512462182064	0.0139122324711809\\
	20.7101350237685	0.0128891133276097\\
	20.7690238293307	0.0119388653801704\\
	20.827609138796	0.0110532313734908\\
	20.8861944482612	0.0102323637204153\\
	20.9447797577265	0.00947536183372023\\
	21.0033650671918	0.00877281867841963\\
	21.0616790961326	0.00811824756819484\\
	21.1199931250733	0.00751197598265064\\
	21.1783071540141	0.00695323546168453\\
	21.2366211829548	0.00643504807276222\\
	21.2946920034044	0.00595238111648747\\
	21.352762823854	0.0055056138092843\\
	21.4108336443036	0.00509411153534276\\
	21.4689044647532	0.00471271188990102\\
	21.5267566066276	0.00435754937637492\\
	21.584608748502	0.00402899121123837\\
	21.6424608903764	0.00372652547820077\\
	21.7003130322509	0.00344634204035468\\
	21.7579679923881	0.0031854963760307\\
	21.8156229525254	0.00294431457603945\\
	21.8732779126626	0.00272239092882457\\
	21.9309328727998	0.00251691940855037\\
	21.9884095458833	0.00232567245432164\\
	22.0458862189668	0.00214892519678463\\
	22.1033628920503	0.00198636048132293\\
	22.1608395651337	0.00183591581049009\\
	22.2181546086712	0.0016959157734308\\
	22.2754696522086	0.0015665848166415\\
	22.3327846957461	0.0014476777158555\\
	22.3900997392836	0.00133768117435498\\
	22.4472678829797	0.00123534128197135\\
	22.5044360266759	0.00114083683975997\\
	22.5616041703721	0.00105397992644797\\
	22.6187723140683	0.000973661997221382\\
	22.6758066223428	0.000898948573136451\\
	22.7328409306172	0.000829979611865115\\
	22.7898752388917	0.000766612167036431\\
	22.8469095471662	0.000708035384232909\\
	22.9041262633875	0.00065327093034628\\
	22.9613429796088	0.000602756573986909\\
	23.0185596958301	0.000556385995880528\\
	23.0757764120515	0.000513552276697035\\
	23.1365965362512	0.000471198358989592\\
	23.197416660451	0.000432366343238035\\
	23.2582367846508	0.00039699951937328\\
	23.3190569088505	0.000364504442777549\\
	23.3832629768489	0.000332648399396343\\
	23.4474690448474	0.000303618468931363\\
	23.5116751128458	0.000277398643717526\\
	23.5758811808442	0.000253430352420577\\
	23.6439177772719	0.000229861315981397\\
	23.7119543736995	0.00020853734067082\\
	23.7799909701272	0.00018947959992766\\
	23.8480275665549	0.000172156587011597\\
	23.920313490137	0.00015505941562265\\
	23.9925994137191	0.000139722439800186\\
	24.0648853373012	0.000126199843726823\\
	24.1371712608833	0.00011398276063156\\
	24.2141927565284	0.000101840256866553\\
	24.2912142521735	9.10611139108338e-05\\
	24.3682357478187	8.17286872125219e-05\\
	24.4452572434638	7.33513116193101e-05\\
	24.5275435210894	6.49216226959014e-05\\
	24.609829798715	5.75370623682505e-05\\
	24.6921160763406	5.13066422924994e-05\\
	24.7744023539663	4.57497677788189e-05\\
	24.8624984433111	4.00338740877271e-05\\
	24.950594532656	3.51144482663633e-05\\
	25.0386906220008	3.1123322632339e-05\\
	25.1267867113457	2.75835321584845e-05\\
	25.2211850249499	2.37932786424218e-05\\
	25.3155833385541	2.06119938396768e-05\\
	25.4099816521583	1.81927529121941e-05\\
	25.5043799657626	1.60524129310971e-05\\
	25.605378308553	1.35789516036809e-05\\
	25.7063766513434	1.15806985004149e-05\\
	25.8073749941339	1.02325189487571e-05\\
	25.9083733369243	9.03124234041086e-06\\
	26.0158229498448	7.41462368480219e-06\\
	26.1232725627654	6.18692652645429e-06\\
	26.2307221756859	5.54831770676526e-06\\
	26.3381717886064	4.95608848736236e-06\\
	26.4511399396739	3.85818587286898e-06\\
	26.5641080907414	3.10427237812116e-06\\
	26.6770762418088	2.92551024947587e-06\\
	26.7900443928763	2.71655393816101e-06\\
	26.9066291086428	1.90216598085897e-06\\
	27.0232138244092	1.41828764357414e-06\\
	27.1397985401756	1.52916618361415e-06\\
	27.2563832559421	1.55396704110912e-06\\
	27.3741697821854	8.82255581339583e-07\\
	27.4919563084287	5.40667282164335e-07\\
	27.609742834672	8.15016606951315e-07\\
	27.7275293609153	9.70777169782956e-07\\
	27.8448071246427	3.81280971639388e-07\\
	27.9620848883702	1.14519840456861e-07\\
	28.0793626520976	4.54476314736822e-07\\
	28.1966404158251	6.67195250160415e-07\\
	28.313357352068	1.40274300728292e-07\\
	28.4300742883109	-8.15964175823682e-08\\
	28.5467912245538	2.70180146663205e-07\\
	28.6635081607968	4.9799451444715e-07\\
	28.7807876461338	1.19720197857866e-08\\
	28.8980671314708	-1.82429461742691e-07\\
	29.0153466168078	1.76534797945646e-07\\
	29.1326261021449	4.1123279033241e-07\\
	29.2512071238672	-6.72643747719885e-08\\
	29.3697881455895	-2.51042462761966e-07\\
	29.4883691673119	1.32857375112223e-07\\
	29.6069501890342	3.83330493451453e-07\\
	29.7261594870712	-1.13061907301917e-07\\
	29.8453687851083	-2.99526842300955e-07\\
	29.9645780831453	1.15255061378161e-07\\
	30.0837873811823	3.85654418407725e-07\\
	30.2022224171028	-1.24386643586582e-07\\
	30.3206574530233	-3.15867486468145e-07\\
	30.4390924889439	1.06240716934546e-07\\
	30.5575275248644	3.83300151331914e-07\\
	30.6747099594989	-1.13832831029982e-07\\
	30.7918923941335	-3.02070219255633e-07\\
	30.909074828768	9.72358863330074e-08\\
	31.0262572634026	3.61795257577445e-07\\
	31.1432221163451	-1.0877759735627e-07\\
	31.2601869692877	-2.87033451529666e-07\\
	31.3771518222302	8.95107026187529e-08\\
	31.4941166751728	3.39455370485643e-07\\
	31.6122116860205	-1.21147281751164e-07\\
	31.7303066968682	-2.93553797564318e-07\\
	31.848401707716	8.74513879596665e-08\\
	31.9664967185637	3.38422167360283e-07\\
	32.0857730229535	-1.40549925407247e-07\\
	32.2050493273432	-3.17698754703202e-07\\
	32.324325631733	9.15645251253294e-08\\
	32.4436019361228	3.59018833759992e-07\\
	32.5626699760657	-1.46377270752511e-07\\
	32.6817380160086	-3.33627870645533e-07\\
	32.8008060559515	9.60040496562931e-08\\
	32.9198740958945	3.77177132092572e-07\\
	33.0375375386692	-1.30011399010651e-07\\
	33.155200981444	-3.20489032248427e-07\\
	33.2728644242188	9.45659218285961e-08\\
	33.3905278669935	3.68828209751377e-07\\
	33.5072526315063	-1.12244566280782e-07\\
	33.6239773960191	-2.94574171397027e-07\\
	33.740702160532	8.87186086940266e-08\\
	33.8574269250448	3.4366683378637e-07\\
	33.9748261414419	-1.14669876641759e-07\\
	34.0922253578391	-2.87232939498506e-07\\
	34.2096245742362	8.51038926615275e-08\\
	34.3270237906334	3.31595043925096e-07\\
	34.4459740687645	-1.33952837266251e-07\\
	34.5649243468957	-3.06600510094474e-07\\
	34.6838746250268	8.80365616449871e-08\\
	34.8028249031579	3.46522982928958e-07\\
	34.922359851168	-1.49583795630923e-07\\
	35.0418947991781	-3.32525139171498e-07\\
	35.1614297471882	9.45193476705523e-08\\
	35.2809646951982	3.73134643508682e-07\\
	35.3993510997167	-1.41053511747388e-07\\
	35.5177375042352	-3.32784017175436e-07\\
	35.6361239087536	9.65393769155335e-08\\
	35.7545103132721	3.78826459918756e-07\\
	35.8713494240859	-1.17289119314199e-07\\
	35.9881885348997	-3.05099128365611e-07\\
	36.1050276457135	9.15254279102111e-08\\
	36.2218667565272	3.55130883684917e-07\\
	36.3386122933589	-1.08534222144622e-07\\
	36.4553578301906	-2.84221007668638e-07\\
	36.5721033670223	8.54545817157604e-08\\
	36.688848903854	3.3131173851556e-07\\
	36.8071282576294	-1.23635419608059e-07\\
	36.9254076114048	-2.93452474753315e-07\\
	37.0436869651801	8.53028504779209e-08\\
	37.1619663189555	3.3452331249719e-07\\
	37.2816346524918	-1.46563623294709e-07\\
	37.401302986028	-3.23736955700258e-07\\
	37.5209713195643	9.18120768220579e-08\\
	37.6406396531006	3.62686101874916e-07\\
	37.7598396426722	-1.50808971583808e-07\\
	37.8790396322439	-3.40775101441293e-07\\
	37.9982396218155	9.73947278512696e-08\\
	38.1174396113871	3.83912454091316e-07\\
	38.2348067359154	-1.2764492573286e-07\\
	38.3521738604436	-3.20300478372189e-07\\
	38.4695409849719	9.49101671375031e-08\\
	38.5869081095001	3.69847363746419e-07\\
	38.7032537723958	-1.06776619953028e-07\\
	38.8195994352914	-2.88085170320088e-07\\
	38.9359450981871	8.74872226360516e-08\\
	39.0522907610827	3.37976963838273e-07\\
	39.169681194114	-1.12717148451442e-07\\
	39.2870716271454	-2.82412510659191e-07\\
	39.4044620601767	8.36396573244248e-08\\
	39.521852493208	3.2598649366209e-07\\
	39.641389369906	-1.40767941890722e-07\\
	39.760926246604	-3.12881124780805e-07\\
	39.880463123302	8.89208455447064e-08\\
	40	3.51064190571947e-07\\
};
\addlegendentry{$\gamma = 10$}

\addplot [color=mycolor7]
table[row sep=crcr]{%
	0	5.82514273819889\\
	0.614189812534501	5.82511190432034\\
	1.228379625069	5.8250248785676\\
	1.8425694376035	5.82484265861065\\
	2.45675925013801	5.82463954675555\\
	2.58375333262614	5.82463789511357\\
	2.71074741511427	5.82459408110757\\
	2.8377414976024	5.82446358461504\\
	2.96473558009053	5.82435295821632\\
	3.09172966257866	5.82440577268253\\
	3.21872374506679	5.82436014587586\\
	3.34571782755492	5.82410691984108\\
	3.47271191004305	5.82390915569076\\
	3.5761533084232	5.82395425963766\\
	3.67959470680335	5.82390941526082\\
	3.7830361051835	5.82370990157093\\
	3.88647750356365	5.82353012516307\\
	3.97599559712367	5.82348564594547\\
	4.0655136906837	5.82340028558046\\
	4.15503178424373	5.82325961081519\\
	4.24454987780375	5.82311375905571\\
	4.34295881897981	5.82298675816084\\
	4.44136776015586	5.82283315875166\\
	4.53977670133192	5.82264216574678\\
	4.63818564250798	5.82244204376076\\
	4.75960951480247	5.82221999042911\\
	4.88103338709696	5.82195389534334\\
	5.00245725939146	5.82161810604279\\
	5.12388113168595	5.8212681688204\\
	5.2571779281199	5.82096457763902\\
	5.39047472455386	5.82055656233821\\
	5.52377152098781	5.81995888296028\\
	5.65706831742177	5.81936436791065\\
	5.77285672111277	5.81902166115498\\
	5.88864512480377	5.81853321696747\\
	6.00443352849477	5.81778946762178\\
	6.12022193218577	5.81705073154113\\
	6.21351959706095	5.81659583789762\\
	6.30681726193613	5.81604567881454\\
	6.40011492681132	5.81536842367607\\
	6.4934125916865	5.81465594263057\\
	6.58408159673765	5.81398651364045\\
	6.6747506017888	5.8132493188858\\
	6.76541960683994	5.81243216659079\\
	6.85608861189109	5.81156326153223\\
	6.96572907239781	5.81047081013674\\
	7.07536953290452	5.80927260918626\\
	7.18500999341124	5.80794783707183\\
	7.29465045391795	5.80652329643947\\
	7.42654119722527	5.80472486068199\\
	7.55843194053259	5.80270679239301\\
	7.69032268383991	5.80040549469696\\
	7.82221342714723	5.79791238913678\\
	7.95067428452784	5.79543206035209\\
	8.07913514190845	5.79260214447617\\
	8.20759599928906	5.78928024110549\\
	8.33605685666967	5.78572895308017\\
	8.43908312682971	5.78287264977476\\
	8.54210939698974	5.77970035776056\\
	8.64513566714977	5.77612813583572\\
	8.74816193730981	5.77232179952646\\
	8.83650796897242	5.76895474167201\\
	8.92485400063503	5.76533293609338\\
	9.01320003229764	5.76142999770356\\
	9.10154606396025	5.75727926472217\\
	9.19983061444469	5.75238834542067\\
	9.29811516492912	5.74713171888783\\
	9.39639971541355	5.7414770315971\\
	9.49468426589799	5.73542266128761\\
	9.62172110781792	5.72698549781628\\
	9.74875794973785	5.7177504485611\\
	9.87579479165778	5.70763605489021\\
	10.0028316335777	5.69659774732194\\
	10.1766705261362	5.67985632872033\\
	10.3505094186947	5.6609761137017\\
	10.5243483112532	5.63970887215483\\
	10.6981872038117	5.61576661410852\\
	10.8172791884565	5.59760932557741\\
	10.9363711731014	5.57797560750681\\
	11.0554631577463	5.55680834659559\\
	11.1745551423912	5.53386201936206\\
	11.293647127036	5.50878855604521\\
	11.4127391116809	5.48183021600074\\
	11.5318310963258	5.45302843217859\\
	11.6509230809706	5.42181499805155\\
	11.7702323074549	5.38735918504293\\
	11.8895415339391	5.35061703083912\\
	12.0088507604233	5.31189017735488\\
	12.1281599869075	5.26991521602687\\
	12.2336393511316	5.22906386512589\\
	12.3391187153557	5.18605210134149\\
	12.4445980795798	5.14121575601558\\
	12.5500774438038	5.09330751932651\\
	12.6468829003909	5.04569409826813\\
	12.7436883569779	4.99581406517063\\
	12.840493813565	4.94389961319546\\
	12.937299270152	4.88906425237461\\
	13.0363489485343	4.82902925849897\\
	13.1353986269165	4.76624995138536\\
	13.2344483052988	4.701091390589\\
	13.3334979836811	4.63251167851174\\
	13.4357313265683	4.55688536425255\\
	13.5379646694554	4.47826547960231\\
	13.6401980123426	4.39740349524935\\
	13.7424313552298	4.31261901498801\\
	13.8423057764864	4.22426368302422\\
	13.9421801977429	4.13331882885209\\
	14.0420546189995	4.04087430097721\\
	14.141929040256	3.94477204545704\\
	14.2381274775036	3.84671731199215\\
	14.3343259147511	3.74677354303311\\
	14.4305243519986	3.64621105594703\\
	14.5267227892461	3.54275956346474\\
	14.6213366680585	3.43596336030652\\
	14.7159505468709	3.32816238318803\\
	14.8105644256833	3.22087921224536\\
	14.9051783044956	3.11162343351506\\
	14.9958939880923	3.00276379230105\\
	15.086609671689	2.89396569248818\\
	15.1773253552856	2.7867094889218\\
	15.2680410388823	2.67871904450934\\
	15.3535085548515	2.57437556240119\\
	15.4389760708208	2.47097127728584\\
	15.5244435867901	2.3697007278052\\
	15.6099111027593	2.26885234191672\\
	15.6916585183815	2.17125902778713\\
	15.7734059340036	2.07529315117226\\
	15.8551533496257	1.98193873003156\\
	15.9369007652479	1.8898537219791\\
	16.015682523982	1.8010562100027\\
	16.094464282716	1.7143981913838\\
	16.1732460414501	1.63068128994671\\
	16.2520278001842	1.54880363717787\\
	16.3279844700254	1.47055820572346\\
	16.4039411398667	1.39472652303393\\
	16.4798978097079	1.32192636716569\\
	16.5558544795492	1.2512613018877\\
	16.6292772945406	1.18411966898124\\
	16.7027001095321	1.11945108569173\\
	16.7761229245236	1.05771197003909\\
	16.8495457395151	0.998176949106467\\
	16.920777722375	0.941816011277456\\
	16.9920097052348	0.887828589893056\\
	17.0632416880946	0.836541057974421\\
	17.1344736709545	0.787366669203715\\
	17.2038088493921	0.740952052305935\\
	17.2731440278297	0.696706749376663\\
	17.3424792062673	0.654856942749418\\
	17.411814384705	0.614929634090322\\
	17.4795062579881	0.57733337089557\\
	17.5471981312713	0.541645722014843\\
	17.6148900045545	0.508018732065778\\
	17.6825818778377	0.476073335180575\\
	17.7488514627072	0.446049945999141\\
	17.8151210475768	0.417655747784898\\
	17.8813906324464	0.390989883215296\\
	17.947660217316	0.365750719194869\\
	18.0126985057308	0.342066070825077\\
	18.0777367941457	0.319738489259155\\
	18.1427750825605	0.29883055963899\\
	18.2078133709753	0.279104106448757\\
	18.2717844791462	0.260615467892834\\
	18.335755587317	0.243234800290634\\
	18.3997266954879	0.227000161387055\\
	18.4636978036587	0.211724945623826\\
	18.5267423909347	0.197422790977221\\
	18.5897869782106	0.184010358768759\\
	18.6528315654866	0.171509717366746\\
	18.7158761527625	0.159775767737856\\
	18.778114620101	0.148798637241858\\
	18.8403530874395	0.138526150841919\\
	18.902591554778	0.128970260822502\\
	18.9648300221165	0.120018943975993\\
	19.0263653916632	0.111651017944388\\
	19.0879007612099	0.103834697625863\\
	19.1494361307566	0.0965757473600335\\
	19.2109715003033	0.0897882479303388\\
	19.2718919548977	0.0834470625485875\\
	19.3328124094922	0.0775334442972245\\
	19.3937328640867	0.0720495271083079\\
	19.4546533186812	0.0669298078667815\\
	19.5150344094106	0.0621493363694416\\
	19.57541550014	0.0576975102193637\\
	19.6357965908694	0.0535744529362194\\
	19.6961776815988	0.049730497193006\\
	19.7560842278259	0.0461429782868166\\
	19.8159907740531	0.042806253381577\\
	19.8758973202803	0.0397194309164661\\
	19.9358038665074	0.0368450350181231\\
	19.9952915798123	0.0341635477476655\\
	20.0547792931172	0.0316722570770382\\
	20.1142670064221	0.0293698457073293\\
	20.173754719727	0.027228160827209\\
	20.2328715849515	0.0252309851883208\\
	20.291988450176	0.0233772732370363\\
	20.3511053154005	0.0216656139703495\\
	20.4102221806251	0.0200749416035384\\
	20.4690096261694	0.0185921224168868\\
	20.5277970717138	0.0172170078962086\\
	20.5865845172581	0.0159482667288253\\
	20.6453719628024	0.0147701918134375\\
	20.7038658498729	0.0136723491392026\\
	20.7623597369434	0.0126550318436901\\
	20.8208536240139	0.0117170670637896\\
	20.8793475110843	0.0108467804032166\\
	20.937578968536	0.0100360051677765\\
	20.9958104259877	0.00928521602636376\\
	21.0540418834394	0.00859342326500988\\
	21.112273340891	0.00795197456459957\\
	21.1702694690954	0.00735455305910711\\
	21.2282655972997	0.00680167358251852\\
	21.2862617255041	0.00629252529739526\\
	21.3442578537084	0.00582071212142933\\
	21.4020423177649	0.00538139464483478\\
	21.4598267818213	0.00497505687580035\\
	21.5176112458777	0.00460104866822621\\
	21.5753957099341	0.00425465277750649\\
	21.6329892396652	0.00393219084089201\\
	21.6905827693963	0.00363408540910381\\
	21.7481762991274	0.00335982363109373\\
	21.8057698288585	0.00310593372541563\\
	21.8631906404445	0.00286963817532414\\
	21.9206114520305	0.0026512895583911\\
	21.9780322636165	0.0024504884718979\\
	22.0354530752025	0.00226468461345078\\
	22.0927172270355	0.00209179230993714\\
	22.1499813788686	0.00193209694225852\\
	22.2072455307016	0.00178529064114668\\
	22.2645096825347	0.00164950323151777\\
	22.3216313759012	0.00152317594738747\\
	22.3787530692677	0.00140653481214393\\
	22.4358747626343	0.00129934450163482\\
	22.4929964560008	0.00120023573792267\\
	22.5499882895071	0.00110804827394796\\
	22.6069801230134	0.00102295823882879\\
	22.6639719565197	0.000944787014332234\\
	22.720963790026	0.000872533495173769\\
	22.7778369752412	0.00080533709919169\\
	22.8347101604564	0.000743333367680094\\
	22.8915833456716	0.000686387521967669\\
	22.9484565308868	0.000633768590877521\\
	23.0067903937392	0.000583520823986741\\
	23.0651242565916	0.000537280183732226\\
	23.123458119444	0.00049495442967871\\
	23.1817919822964	0.000455939477237736\\
	23.2436542520093	0.000417490926907787\\
	23.3055165217222	0.000382321051275186\\
	23.3673787914351	0.000350385137882773\\
	23.429241061148	0.000321101464914137\\
	23.4946544438403	0.000292367080484675\\
	23.5600678265326	0.000266251998975662\\
	23.6254812092249	0.00024275165091017\\
	23.6908945919173	0.000221316879638295\\
	23.7602935139729	0.000200218423673668\\
	23.8296924360285	0.000181188984416413\\
	23.8990913580841	0.000164260245890774\\
	23.9684902801397	0.000148909049971301\\
	24.042319799124	0.0001337278574273\\
	24.1161493181083	0.000120160112599193\\
	24.1899788370926	0.000108269566156913\\
	24.2638083560769	9.75541474685933e-05\\
	24.3425733011028	8.68662450581456e-05\\
	24.4213382461286	7.74218740031731e-05\\
	24.5001031911544	6.93129932695258e-05\\
	24.5788681361802	6.20528905301578e-05\\
	24.6631102297488	5.47008522945882e-05\\
	24.7473523233173	4.82985346143366e-05\\
	24.8315944168859	4.29626968291033e-05\\
	24.9158365104545	3.82153901627183e-05\\
	25.0060951363402	3.32753606477964e-05\\
	25.096353762226	2.90582939113847e-05\\
	25.1866123881118	2.57032142418607e-05\\
	25.2768710139976	2.27327293215299e-05\\
	25.3735925688175	1.94819429813892e-05\\
	25.4703141236375	1.67861558388133e-05\\
	25.5670356784574	1.48056817609235e-05\\
	25.6637572332773	1.30525723087136e-05\\
	25.7671157971544	1.09375896521567e-05\\
	25.8704743610315	9.2613184304683e-06\\
	25.9738329249086	8.2068879403269e-06\\
	26.0771914887857	7.25993095784278e-06\\
	26.1867939280465	5.86664564119993e-06\\
	26.2963963673072	4.84139904438156e-06\\
	26.405998806568	4.39471756212722e-06\\
	26.5156012458287	3.96421446783364e-06\\
	26.6301576497661	2.99276295002423e-06\\
	26.7447140537035	2.35738422742592e-06\\
	26.8592704576408	2.30146212716036e-06\\
	26.9738268615782	2.19255763316323e-06\\
	27.0911365543565	1.44237263154707e-06\\
	27.2084462471348	1.02223259138932e-06\\
	27.3257559399131	1.20658183751654e-06\\
	27.4430656326914	1.28995159917223e-06\\
	27.5607951633536	6.52226990816644e-07\\
	27.6785246940159	3.43538439115553e-07\\
	27.7962542246782	6.51950605887077e-07\\
	27.9139837553405	8.36064557160327e-07\\
	28.030970570174	2.71220506040195e-07\\
	28.1479573850076	2.33683417316864e-08\\
	28.2649441998411	3.7130995341431e-07\\
	28.3819310146747	5.92706126214866e-07\\
	28.4986974311627	8.42475625515032e-08\\
	28.6154638476508	-1.25532280330974e-07\\
	28.7322302641389	2.27430667412001e-07\\
	28.8489966806269	4.57351456843298e-07\\
	28.9667300800924	-2.16041256109257e-08\\
	29.0844634795579	-2.10048093047669e-07\\
	29.2021968790234	1.55776407651358e-07\\
	29.3199302784889	3.94946602191469e-07\\
	29.4388984132127	-8.82396562330627e-08\\
	29.5578665479365	-2.71800987016808e-07\\
	29.6768346826603	1.24223441429669e-07\\
	29.7958028173842	3.82337517421331e-07\\
	29.9148877040722	-1.21400777248941e-07\\
	30.0339725907602	-3.10143575649017e-07\\
	30.1530574774483	1.11586429218662e-07\\
	30.2721423641363	3.8695011805098e-07\\
	30.3900884940877	-1.21797340695142e-07\\
	30.5080346240391	-3.13371914415496e-07\\
	30.6259807539905	1.03031291329441e-07\\
	30.7439268839419	3.77355405704683e-07\\
	30.8608434648292	-1.10078469916457e-07\\
	30.9777600457164	-2.94979019090436e-07\\
	31.0946766266036	9.39889635594638e-08\\
	31.2115932074909	3.52220688060554e-07\\
	31.3288469119112	-1.11322283089243e-07\\
	31.4461006163315	-2.86348503936529e-07\\
	31.5633543207518	8.7880266923093e-08\\
	31.6806080251721	3.35805092875765e-07\\
	31.7992269428738	-1.28421975987747e-07\\
	31.9178458605755	-3.01262881647234e-07\\
	32.0364647782772	8.83831646392969e-08\\
	32.1550836959789	3.44138790498924e-07\\
	32.2744931586316	-1.45444147640969e-07\\
	32.3939026212842	-3.2626285368516e-07\\
	32.5133120839368	9.35932710982059e-08\\
	32.6327215465894	3.67730949726183e-07\\
	32.7513496602209	-1.42587855408853e-07\\
	32.8699777738523	-3.32460170161533e-07\\
	32.9886058874838	9.63294922653558e-08\\
	33.1072340011152	3.77792314187641e-07\\
	33.2243995645025	-1.22052981242206e-07\\
	33.3415651278899	-3.10684983044452e-07\\
	33.4587306912772	9.26498182054818e-08\\
	33.5758962546645	3.60095889215656e-07\\
	33.692662899204	-1.10261766609609e-07\\
	33.8094295437434	-2.88454892378927e-07\\
	33.9261961882828	8.67642150474264e-08\\
	34.0429628328223	3.36268846474431e-07\\
	34.1609170712434	-1.204906698728e-07\\
	34.2788713096646	-2.91528893858276e-07\\
	34.3968255480857	8.53408628909028e-08\\
	34.5147797865069	3.33874483250364e-07\\
	34.6341524800878	-1.41528557887769e-07\\
	34.7535251736687	-3.17111049795172e-07\\
	34.8728978672495	9.03868474730307e-08\\
	34.9922705608304	3.5653853010802e-07\\
	35.1115690469079	-1.49898393688435e-07\\
	35.2308675329854	-3.37075880725733e-07\\
	35.3501660190628	9.61857700931204e-08\\
	35.4694645051403	3.79306107838227e-07\\
	35.5872177712043	-1.32568545348109e-07\\
	35.7049710372682	-3.24617650249071e-07\\
	35.8227243033322	9.53870401563567e-08\\
	35.9404775693962	3.72752843248783e-07\\
	36.0570399496496	-1.11017147478829e-07\\
	36.173602329903	-2.94652221755488e-07\\
	36.2901647101564	8.8993346116163e-08\\
	36.4067270904098	3.44472897983663e-07\\
	36.5238974049486	-1.11574868622766e-07\\
	36.6410677194874	-2.83656642062065e-07\\
	36.7582380340262	8.44298553123064e-08\\
	36.875408348565	3.28498957227212e-07\\
	36.9943377476475	-1.32421032706134e-07\\
	37.1132671467301	-3.03384634664802e-07\\
	37.2321965458126	8.71204156180091e-08\\
	37.3511259448952	3.42937194125056e-07\\
	37.4708866775296	-1.51777400543045e-07\\
	37.5906474101639	-3.33807204585894e-07\\
	37.7104081427983	9.45298007500012e-08\\
	37.8301688754327	3.73567541273425e-07\\
	37.9487624460878	-1.44774073325082e-07\\
	38.0673560167429	-3.3766391107147e-07\\
	38.1859495873981	9.75622611279719e-08\\
	38.3045431580532	3.83326351762016e-07\\
	38.4213199523316	-1.17665012028737e-07\\
	38.53809674661	-3.07436619304371e-07\\
	38.6548735408884	9.23627059093647e-08\\
	38.7716503351668	3.58195278774026e-07\\
	38.8881307325268	-1.05443408008718e-07\\
	39.0046111298867	-2.81578586120118e-07\\
	39.1210915272467	8.5217925220553e-08\\
	39.2375719246067	3.29619734129916e-07\\
	39.3556933329615	-1.20646833970475e-07\\
	39.4738147413163	-2.88975411928759e-07\\
	39.5919361496711	8.42653223703982e-08\\
	39.710057558026	3.30123600483623e-07\\
	39.7825431685195	1.84997202724843e-07\\
	39.855028779013	1.00048443062963e-07\\
	39.9275143895065	7.10245676730131e-08\\
	40	5.71595002532215e-08\\
};
\addlegendentry{$\gamma = 100$}

\end{axis}
\end{tikzpicture}%

==> specDispersion.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-40,
ymax=40,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.807334403109383	-32.7539539806954\\
-0.798677300282943	-31.7341998326127\\
-2.08985269802935	-26.8450453147015\\
-2.06479893698812	-25.8530389767535\\
-2.03898791625372	-24.8612190974372\\
-2.01236499490842	-23.8695961180445\\
-0.751898515136405	-26.6276734552852\\
-0.741734145867389	-25.6045766877474\\
-0.731255370841557	-24.5807848672904\\
-0.720438420428991	-23.5562462404259\\
-0.709256563173628	-22.5309026720529\\
-0.697679577219807	-21.5046885154579\\
-0.685673095819954	-20.4775292150599\\
-1.76085873483032	-15.9453174133246\\
-1.72291589803301	-14.9561331797997\\
-1.68296633727135	-13.9673250223829\\
-0.632467289136393	-16.3575257610398\\
-0.617581002241261	-15.3240578161394\\
-0.601905829112556	-14.2888696041661\\
-0.585335872530551	-13.2517339260069\\
-0.56774087366005	-12.212371882496\\
-0.548957823675037	-11.1704352168554\\
-0.528778525577261	-10.1254801873406\\
-0.506930458257071	-9.07692746140492\\
-0.48304598896435	-8.02399774824971\\
-0.456610012929089	-6.96560262227104\\
-0.426864364092244	-5.90014579980983\\
-0.392616093816469	-4.82512588548315\\
-0.351798678410606	-3.73623062452277\\
0	0\\
-0.226698825758202	-1.46771150871022\\
0	0\\
-0.351798678410606	3.73623062452277\\
-0.392616093816469	4.82512588548315\\
-0.426864364092244	5.90014579980983\\
-0.456610012929089	6.96560262227104\\
-0.48304598896435	8.02399774824971\\
-0.506930458257071	9.07692746140492\\
-0.528778525577261	10.1254801873406\\
-0.548957823675037	11.1704352168554\\
-0.56774087366005	12.212371882496\\
-0.585335872530551	13.2517339260069\\
-0.601905829112556	14.2888696041661\\
-0.617581002241261	15.3240578161394\\
-0.632467289136393	16.3575257610398\\
-1.68296633727135	13.9673250223829\\
-1.72291589803301	14.9561331797997\\
-1.76085873483032	15.9453174133246\\
-0.685673095819954	20.4775292150599\\
-0.697679577219807	21.5046885154579\\
-0.709256563173628	22.5309026720529\\
-0.720438420428991	23.5562462404259\\
-0.731255370841557	24.5807848672904\\
-0.741734145867389	25.6045766877474\\
-0.751898515136405	26.6276734552852\\
-2.01236499490842	23.8695961180445\\
-2.03898791625372	24.8612190974372\\
-2.06479893698812	25.8530389767535\\
-2.08985269802935	26.8450453147015\\
-0.798677300282943	31.7341998326127\\
-0.807334403109383	32.7539539806954\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-2.13788011044206	-28.8295796621264\\
-2.11419831502944	-27.837228499072\\
-0.789805780178505	-30.713969062335\\
-0.780706988922922	-29.6932335147681\\
-0.77136681548113	-28.6719623091971\\
-0.76176971750816	-27.6501214642761\\
2.59366564269539	-25.0136931153043\\
2.56758503443367	-24.0025747108046\\
2.54064587861947	-22.9910669828596\\
2.51277956395535	-21.9791369067127\\
2.48390846675663	-20.9667468681845\\
2.45394425709596	-19.9538537536042\\
2.42278578038566	-18.9404077995251\\
2.39031637878539	-17.9263511215472\\
2.35640046213333	-16.911615807731\\
2.32087905828298	-15.896121410687\\
2.28356395029088	-14.8797715943103\\
2.24422981816306	-13.8624495654983\\
2.20260349921612	-12.8440117177012\\
2.15834898059474	-11.8242785686716\\
-1.44161988403156	-9.03005352089296\\
2.06015766126813	-9.7799424727606\\
2.00498293617549	-8.75464255555204\\
1.9445776652057	-7.72656912281065\\
1.87762398597549	-6.69492384711147\\
1.80219378646912	-5.65848828850857\\
1.71528330382148	-4.61525912915963\\
1.61177872129925	-3.56157021022941\\
1.48170174526722	-2.48947311614666\\
0	0\\
-0.226698825758202	1.46771150871022\\
0	0\\
1.48170174526722	2.48947311614666\\
1.61177872129925	3.56157021022941\\
1.71528330382148	4.61525912915963\\
1.80219378646912	5.65848828850857\\
1.87762398597549	6.69492384711147\\
1.9445776652057	7.72656912281065\\
2.00498293617549	8.75464255555204\\
2.06015766126813	9.7799424727606\\
-1.44161988403156	9.03005352089296\\
2.15834898059474	11.8242785686716\\
2.20260349921612	12.8440117177012\\
2.24422981816306	13.8624495654983\\
2.28356395029088	14.8797715943103\\
2.32087905828298	15.896121410687\\
2.35640046213333	16.911615807731\\
2.39031637878539	17.9263511215472\\
2.42278578038566	18.9404077995251\\
2.45394425709596	19.9538537536042\\
2.48390846675663	20.9667468681845\\
2.51277956395535	21.9791369067127\\
2.54064587861947	22.9910669828596\\
2.56758503443367	24.0025747108046\\
2.59366564269539	25.0136931153043\\
-0.76176971750816	27.6501214642761\\
-0.77136681548113	28.6719623091971\\
-0.780706988922922	29.6932335147681\\
-0.789805780178505	30.713969062335\\
-2.11419831502944	27.837228499072\\
-2.13788011044206	28.8295796621264\\
};
\addlegendentry{data2}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2.73512415108464	-31.0736563635774\\
2.71311401056919	-30.0643609270899\\
2.69052936053732	-29.0548104581781\\
2.66733412847981	-28.0449881348877\\
2.64348855693496	-27.034875334186\\
2.61894867067451	-26.0244513597314\\
1.14310200049904	-21.4804520239769\\
1.13058091528339	-20.5058612398196\\
1.11758523958949	-19.532120601012\\
1.10407218372352	-18.559300021211\\
1.089992674328	-17.5874789213393\\
1.07529004005677	-16.6167480876244\\
-1.79701101600134	-16.9348509696811\\
-0.673197788890289	-19.4493395612756\\
-0.660208327948027	-18.4200214861805\\
-0.646652060499441	-17.3894612448482\\
-1.64075035787583	-12.9789224509779\\
-1.59595193521566	-11.9909578527375\\
-1.54818075777225	-11.0034664056524\\
-1.49694638143761	-10.016485548019\\
2.11104588172509	-10.8030214715557\\
-1.38137489080768	-8.04420596965004\\
-1.3150928464457	-7.05896837994441\\
-1.24120247961958	-6.07433916737955\\
-1.15738859227772	-5.09025036455894\\
-1.06001424287848	-4.10646929328673\\
-0.942821780903709	-3.12232197676429\\
-0.793402701269642	-2.13575134955956\\
-0.579693663712409	-1.13874245914381\\
1.30024259022012	-1.37518946615617\\
1	0\\
1.30024259022012	1.37518946615617\\
-0.579693663712409	1.13874245914381\\
-0.793402701269642	2.13575134955956\\
-0.942821780903709	3.12232197676429\\
-1.06001424287848	4.10646929328673\\
-1.15738859227772	5.09025036455894\\
-1.24120247961958	6.07433916737955\\
-1.3150928464457	7.05896837994441\\
-1.38137489080768	8.04420596965004\\
2.11104588172509	10.8030214715557\\
-1.49694638143761	10.016485548019\\
-1.54818075777225	11.0034664056524\\
-1.59595193521566	11.9909578527375\\
-1.64075035787583	12.9789224509779\\
-0.646652060499441	17.3894612448482\\
-0.660208327948027	18.4200214861805\\
-0.673197788890289	19.4493395612756\\
-1.79701101600134	16.9348509696811\\
1.07529004005677	16.6167480876244\\
1.089992674328	17.5874789213393\\
1.10407218372352	18.559300021211\\
1.11758523958949	19.532120601012\\
1.13058091528339	20.5058612398196\\
1.14310200049904	21.4804520239769\\
2.61894867067451	26.0244513597314\\
2.64348855693496	27.034875334186\\
2.66733412847981	28.0449881348877\\
2.69052936053732	29.0548104581781\\
2.71311401056919	30.0643609270899\\
2.73512415108464	31.0736563635774\\
};
\addlegendentry{data3}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.21009036246683	-27.3428099936007\\
1.19976160474316	-26.3642107412256\\
1.18912911767052	-25.3861751647855\\
1.17817179743116	-24.4087393735907\\
1.16686617479991	-23.4319432591797\\
1.15518604174207	-22.4558310579481\\
-1.98486912805801	-22.8781814054335\\
-1.95643180384968	-21.8869873616284\\
-1.92697574736736	-20.8960275488381\\
-1.89641332724986	-19.9053168316505\\
-1.86464457791099	-18.9148715384234\\
-1.83155471993297	-17.9247096433134\\
1.05989833143563	-15.6472120157338\\
1.04374014493523	-14.6789919038528\\
1.02672376384769	-13.7122295262889\\
1.00873933948783	-12.7470923220818\\
0.989653696721353	-11.783780193672\\
0.969303119293848	-10.8225347656249\\
0.947483087668686	-9.86365227248037\\
0.923933273373414	-8.90750195730247\\
0.898314875966526	-7.95455312505536\\
0.870175053214595	-7.0054163407339\\
0.838888435847459	-6.06090887716297\\
0.803555272670948	-5.12216424840486\\
0.762810595266572	-4.1908280400799\\
0.714430469338451	-3.26943979593366\\
0.654402841174472	-2.36227309426625\\
0.574240073786855	-1.47755255472788\\
0.449790596855797	-0.635553800186754\\
-0.300242590220121	-2.62481053384383\\
0.453397651516404	0\\
-0.300242590220121	2.62481053384383\\
0.449790596855797	0.635553800186754\\
0.574240073786855	1.47755255472788\\
0.654402841174472	2.36227309426625\\
0.714430469338451	3.26943979593366\\
0.762810595266572	4.1908280400799\\
0.803555272670948	5.12216424840486\\
0.838888435847459	6.06090887716297\\
0.870175053214595	7.0054163407339\\
0.898314875966526	7.95455312505536\\
0.923933273373414	8.90750195730247\\
0.947483087668686	9.86365227248037\\
0.969303119293848	10.8225347656249\\
0.989653696721353	11.783780193672\\
1.00873933948783	12.7470923220818\\
1.02672376384769	13.7122295262889\\
1.04374014493523	14.6789919038528\\
1.05989833143563	15.6472120157338\\
-1.83155471993297	17.9247096433134\\
-1.86464457791099	18.9148715384234\\
-1.89641332724986	19.9053168316505\\
-1.92697574736736	20.8960275488381\\
-1.95643180384968	21.8869873616284\\
-1.98486912805801	22.8781814054335\\
1.15518604174207	22.4558310579481\\
1.16686617479991	23.4319432591797\\
1.17817179743116	24.4087393735907\\
1.18912911767052	25.3861751647855\\
1.19976160474316	26.3642107412256\\
1.21009036246683	27.3428099936007\\
};
\addlegendentry{data4}
\legend{}
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,3.406in)},
scale only axis,
xmin=-10,
xmax=5,
ymin=-40,
ymax=40,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
3.66273721417	-24.702208690714\\
3.57394686981291	-23.7972234616988\\
3.4837339190771	-22.8939900416043\\
3.39202862950131	-21.9926081897497\\
3.29875547848838	-21.093187427585\\
3.20383247308836	-20.195848419547\\
3.10717036700211	-19.3007246135617\\
3.0086717561875	-18.4079642029672\\
2.90823003071113	-17.5177324896461\\
2.80572815603724	-16.6302147524473\\
2.70103725173942	-15.7456197581502\\
2.59401492972569	-14.8641840980838\\
2.48450334778277	-13.9861775978159\\
2.37232692837849	-13.1119101388183\\
2.25728968906239	-12.2417403633334\\
2.13917213346116	-11.3760869284127\\
2.01772766918452	-10.5154432672532\\
1.89267856853939	-9.66039726345095\\
1.76371160699068	-8.81165794485653\\
1.63047378278634	-7.97009242921521\\
1.49256911559178	-7.13677820852356\\
1.34955884517542	-6.31307900054861\\
1.20097036088048	-5.50075786462469\\
1.04632727875396	-4.70215102992374\\
0.885230548905368	-3.92044347988886\\
0.717565971073106	-3.16011826273141\\
0.544039299028138	-2.42769724448515\\
0.367604543724308	-1.73289650167637\\
0.19736822693562	-1.08982027887555\\
0.0581710272714917	-0.514131728243355\\
0	0\\
0.0581710272714917	0.514131728243355\\
0.19736822693562	1.08982027887555\\
0.367604543724308	1.73289650167637\\
0.544039299028138	2.42769724448515\\
0.717565971073106	3.16011826273141\\
0.885230548905368	3.92044347988886\\
1.04632727875396	4.70215102992374\\
1.20097036088048	5.50075786462469\\
1.34955884517542	6.31307900054861\\
1.49256911559178	7.13677820852356\\
1.63047378278634	7.97009242921521\\
1.76371160699068	8.81165794485653\\
1.89267856853939	9.66039726345095\\
2.01772766918452	10.5154432672532\\
2.13917213346116	11.3760869284127\\
2.25728968906239	12.2417403633334\\
2.37232692837849	13.1119101388183\\
2.48450334778277	13.9861775978159\\
2.59401492972569	14.8641840980838\\
2.70103725173942	15.7456197581502\\
2.80572815603724	16.6302147524473\\
2.90823003071113	17.5177324896461\\
3.0086717561875	18.4079642029672\\
3.10717036700211	19.3007246135617\\
3.20383247308836	20.195848419547\\
3.29875547848838	21.093187427585\\
3.39202862950131	21.9926081897497\\
3.4837339190771	22.8939900416043\\
3.57394686981291	23.7972234616988\\
3.66273721417	24.702208690714\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-7.66273721417001	-35.2977913092859\\
-7.57394686981291	-34.2027765383012\\
-7.48373391907711	-33.1060099583957\\
-7.39202862950132	-32.0073918102503\\
-7.29875547848838	-30.906812572415\\
-7.20383247308836	-29.804151580453\\
-7.1071703670021	-28.6992753864383\\
-7.0086717561875	-27.5920357970328\\
-6.90823003071113	-26.4822675103539\\
-6.80572815603724	-25.3697852475527\\
-6.70103725173942	-24.2543802418498\\
-6.59401492972569	-23.1358159019162\\
-6.48450334778277	-22.0138224021841\\
-6.37232692837848	-20.8880898611817\\
-6.2572896890624	-19.7582596366666\\
-6.13917213346116	-18.6239130715874\\
-6.01772766918452	-17.4845567327468\\
-5.89267856853939	-16.3396027365491\\
-5.76371160699068	-15.1883420551435\\
-5.63047378278634	-14.0299075707848\\
-5.49256911559178	-12.8632217914764\\
-5.34955884517542	-11.6869209994514\\
-5.20097036088048	-10.4992421353753\\
-5.04632727875396	-9.29784897007626\\
-4.88523054890537	-8.07955652011114\\
-4.7175659710731	-6.83988173726859\\
-4.54403929902814	-5.57230275551484\\
-4.36760454372431	-4.26710349832364\\
-4.19736822693562	-2.91017972112445\\
-4.05817102727149	-1.48586827175665\\
-4	0\\
-4.05817102727149	1.48586827175665\\
-4.19736822693562	2.91017972112445\\
-4.36760454372431	4.26710349832364\\
-4.54403929902814	5.57230275551484\\
-4.7175659710731	6.83988173726859\\
-4.88523054890537	8.07955652011114\\
-5.04632727875396	9.29784897007626\\
-5.20097036088048	10.4992421353753\\
-5.34955884517542	11.6869209994514\\
-5.49256911559178	12.8632217914764\\
-5.63047378278634	14.0299075707848\\
-5.76371160699068	15.1883420551435\\
-5.89267856853939	16.3396027365491\\
-6.01772766918452	17.4845567327468\\
-6.13917213346116	18.6239130715874\\
-6.2572896890624	19.7582596366666\\
-6.37232692837848	20.8880898611817\\
-6.48450334778277	22.0138224021841\\
-6.59401492972569	23.1358159019162\\
-6.70103725173942	24.2543802418498\\
-6.80572815603724	25.3697852475527\\
-6.90823003071113	26.4822675103539\\
-7.0086717561875	27.5920357970328\\
-7.1071703670021	28.6992753864383\\
-7.20383247308836	29.804151580453\\
-7.29875547848838	30.906812572415\\
-7.39202862950132	32.0073918102503\\
-7.48373391907711	33.1060099583957\\
-7.57394686981291	34.2027765383012\\
-7.66273721417001	35.2977913092859\\
};
\addlegendentry{data2}
\legend{}
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-0.807334403109383	-32.7539539806954\\
-0.798677300282943	-31.7341998326127\\
-2.08985269802935	-26.8450453147015\\
-2.06479893698812	-25.8530389767535\\
-2.03898791625372	-24.8612190974372\\
-2.01236499490842	-23.8695961180445\\
-0.751898515136405	-26.6276734552852\\
-0.741734145867389	-25.6045766877474\\
-0.731255370841557	-24.5807848672904\\
-0.720438420428991	-23.5562462404259\\
-0.709256563173628	-22.5309026720529\\
-0.697679577219807	-21.5046885154579\\
-0.685673095819954	-20.4775292150599\\
-1.76085873483032	-15.9453174133246\\
-1.72291589803301	-14.9561331797997\\
-1.68296633727135	-13.9673250223829\\
-0.632467289136393	-16.3575257610398\\
-0.617581002241261	-15.3240578161394\\
-0.601905829112556	-14.2888696041661\\
-0.585335872530551	-13.2517339260069\\
-0.56774087366005	-12.212371882496\\
-0.548957823675037	-11.1704352168554\\
-0.528778525577261	-10.1254801873406\\
-0.506930458257071	-9.07692746140492\\
-0.48304598896435	-8.02399774824971\\
-0.456610012929089	-6.96560262227104\\
-0.426864364092244	-5.90014579980983\\
-0.392616093816469	-4.82512588548315\\
-0.351798678410606	-3.73623062452277\\
0	0\\
-0.226698825758202	-1.46771150871022\\
0	0\\
-0.351798678410606	3.73623062452277\\
-0.392616093816469	4.82512588548315\\
-0.426864364092244	5.90014579980983\\
-0.456610012929089	6.96560262227104\\
-0.48304598896435	8.02399774824971\\
-0.506930458257071	9.07692746140492\\
-0.528778525577261	10.1254801873406\\
-0.548957823675037	11.1704352168554\\
-0.56774087366005	12.212371882496\\
-0.585335872530551	13.2517339260069\\
-0.601905829112556	14.2888696041661\\
-0.617581002241261	15.3240578161394\\
-0.632467289136393	16.3575257610398\\
-1.68296633727135	13.9673250223829\\
-1.72291589803301	14.9561331797997\\
-1.76085873483032	15.9453174133246\\
-0.685673095819954	20.4775292150599\\
-0.697679577219807	21.5046885154579\\
-0.709256563173628	22.5309026720529\\
-0.720438420428991	23.5562462404259\\
-0.731255370841557	24.5807848672904\\
-0.741734145867389	25.6045766877474\\
-0.751898515136405	26.6276734552852\\
-2.01236499490842	23.8695961180445\\
-2.03898791625372	24.8612190974372\\
-2.06479893698812	25.8530389767535\\
-2.08985269802935	26.8450453147015\\
-0.798677300282943	31.7341998326127\\
-0.807334403109383	32.7539539806954\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-2.13788011044206	-28.8295796621264\\
-2.11419831502944	-27.837228499072\\
-0.789805780178505	-30.713969062335\\
-0.780706988922922	-29.6932335147681\\
-0.77136681548113	-28.6719623091971\\
-0.76176971750816	-27.6501214642761\\
2.59366564269539	-25.0136931153043\\
2.56758503443367	-24.0025747108046\\
2.54064587861947	-22.9910669828596\\
2.51277956395535	-21.9791369067127\\
2.48390846675663	-20.9667468681845\\
2.45394425709596	-19.9538537536042\\
2.42278578038566	-18.9404077995251\\
2.39031637878539	-17.9263511215472\\
2.35640046213333	-16.911615807731\\
2.32087905828298	-15.896121410687\\
2.28356395029088	-14.8797715943103\\
2.24422981816306	-13.8624495654983\\
2.20260349921612	-12.8440117177012\\
2.15834898059474	-11.8242785686716\\
-1.44161988403156	-9.03005352089296\\
2.06015766126813	-9.7799424727606\\
2.00498293617549	-8.75464255555204\\
1.9445776652057	-7.72656912281065\\
1.87762398597549	-6.69492384711147\\
1.80219378646912	-5.65848828850857\\
1.71528330382148	-4.61525912915963\\
1.61177872129925	-3.56157021022941\\
1.48170174526722	-2.48947311614666\\
0	0\\
-0.226698825758202	1.46771150871022\\
0	0\\
1.48170174526722	2.48947311614666\\
1.61177872129925	3.56157021022941\\
1.71528330382148	4.61525912915963\\
1.80219378646912	5.65848828850857\\
1.87762398597549	6.69492384711147\\
1.9445776652057	7.72656912281065\\
2.00498293617549	8.75464255555204\\
2.06015766126813	9.7799424727606\\
-1.44161988403156	9.03005352089296\\
2.15834898059474	11.8242785686716\\
2.20260349921612	12.8440117177012\\
2.24422981816306	13.8624495654983\\
2.28356395029088	14.8797715943103\\
2.32087905828298	15.896121410687\\
2.35640046213333	16.911615807731\\
2.39031637878539	17.9263511215472\\
2.42278578038566	18.9404077995251\\
2.45394425709596	19.9538537536042\\
2.48390846675663	20.9667468681845\\
2.51277956395535	21.9791369067127\\
2.54064587861947	22.9910669828596\\
2.56758503443367	24.0025747108046\\
2.59366564269539	25.0136931153043\\
-0.76176971750816	27.6501214642761\\
-0.77136681548113	28.6719623091971\\
-0.780706988922922	29.6932335147681\\
-0.789805780178505	30.713969062335\\
-2.11419831502944	27.837228499072\\
-2.13788011044206	28.8295796621264\\
};
\addlegendentry{data2}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
2.73512415108464	-31.0736563635774\\
2.71311401056919	-30.0643609270899\\
2.69052936053732	-29.0548104581781\\
2.66733412847981	-28.0449881348877\\
2.64348855693496	-27.034875334186\\
2.61894867067451	-26.0244513597314\\
1.14310200049904	-21.4804520239769\\
1.13058091528339	-20.5058612398196\\
1.11758523958949	-19.532120601012\\
1.10407218372352	-18.559300021211\\
1.089992674328	-17.5874789213393\\
1.07529004005677	-16.6167480876244\\
-1.79701101600134	-16.9348509696811\\
-0.673197788890289	-19.4493395612756\\
-0.660208327948027	-18.4200214861805\\
-0.646652060499441	-17.3894612448482\\
-1.64075035787583	-12.9789224509779\\
-1.59595193521566	-11.9909578527375\\
-1.54818075777225	-11.0034664056524\\
-1.49694638143761	-10.016485548019\\
2.11104588172509	-10.8030214715557\\
-1.38137489080768	-8.04420596965004\\
-1.3150928464457	-7.05896837994441\\
-1.24120247961958	-6.07433916737955\\
-1.15738859227772	-5.09025036455894\\
-1.06001424287848	-4.10646929328673\\
-0.942821780903709	-3.12232197676429\\
-0.793402701269642	-2.13575134955956\\
-0.579693663712409	-1.13874245914381\\
1.30024259022012	-1.37518946615617\\
1	0\\
1.30024259022012	1.37518946615617\\
-0.579693663712409	1.13874245914381\\
-0.793402701269642	2.13575134955956\\
-0.942821780903709	3.12232197676429\\
-1.06001424287848	4.10646929328673\\
-1.15738859227772	5.09025036455894\\
-1.24120247961958	6.07433916737955\\
-1.3150928464457	7.05896837994441\\
-1.38137489080768	8.04420596965004\\
2.11104588172509	10.8030214715557\\
-1.49694638143761	10.016485548019\\
-1.54818075777225	11.0034664056524\\
-1.59595193521566	11.9909578527375\\
-1.64075035787583	12.9789224509779\\
-0.646652060499441	17.3894612448482\\
-0.660208327948027	18.4200214861805\\
-0.673197788890289	19.4493395612756\\
-1.79701101600134	16.9348509696811\\
1.07529004005677	16.6167480876244\\
1.089992674328	17.5874789213393\\
1.10407218372352	18.559300021211\\
1.11758523958949	19.532120601012\\
1.13058091528339	20.5058612398196\\
1.14310200049904	21.4804520239769\\
2.61894867067451	26.0244513597314\\
2.64348855693496	27.034875334186\\
2.66733412847981	28.0449881348877\\
2.69052936053732	29.0548104581781\\
2.71311401056919	30.0643609270899\\
2.73512415108464	31.0736563635774\\
};
\addlegendentry{data3}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.21009036246683	-27.3428099936007\\
1.19976160474316	-26.3642107412256\\
1.18912911767052	-25.3861751647855\\
1.17817179743116	-24.4087393735907\\
1.16686617479991	-23.4319432591797\\
1.15518604174207	-22.4558310579481\\
-1.98486912805801	-22.8781814054335\\
-1.95643180384968	-21.8869873616284\\
-1.92697574736736	-20.8960275488381\\
-1.89641332724986	-19.9053168316505\\
-1.86464457791099	-18.9148715384234\\
-1.83155471993297	-17.9247096433134\\
1.05989833143563	-15.6472120157338\\
1.04374014493523	-14.6789919038528\\
1.02672376384769	-13.7122295262889\\
1.00873933948783	-12.7470923220818\\
0.989653696721353	-11.783780193672\\
0.969303119293848	-10.8225347656249\\
0.947483087668686	-9.86365227248037\\
0.923933273373414	-8.90750195730247\\
0.898314875966526	-7.95455312505536\\
0.870175053214595	-7.0054163407339\\
0.838888435847459	-6.06090887716297\\
0.803555272670948	-5.12216424840486\\
0.762810595266572	-4.1908280400799\\
0.714430469338451	-3.26943979593366\\
0.654402841174472	-2.36227309426625\\
0.574240073786855	-1.47755255472788\\
0.449790596855797	-0.635553800186754\\
-0.300242590220121	-2.62481053384383\\
0.453397651516404	0\\
-0.300242590220121	2.62481053384383\\
0.449790596855797	0.635553800186754\\
0.574240073786855	1.47755255472788\\
0.654402841174472	2.36227309426625\\
0.714430469338451	3.26943979593366\\
0.762810595266572	4.1908280400799\\
0.803555272670948	5.12216424840486\\
0.838888435847459	6.06090887716297\\
0.870175053214595	7.0054163407339\\
0.898314875966526	7.95455312505536\\
0.923933273373414	8.90750195730247\\
0.947483087668686	9.86365227248037\\
0.969303119293848	10.8225347656249\\
0.989653696721353	11.783780193672\\
1.00873933948783	12.7470923220818\\
1.02672376384769	13.7122295262889\\
1.04374014493523	14.6789919038528\\
1.05989833143563	15.6472120157338\\
-1.83155471993297	17.9247096433134\\
-1.86464457791099	18.9148715384234\\
-1.89641332724986	19.9053168316505\\
-1.92697574736736	20.8960275488381\\
-1.95643180384968	21.8869873616284\\
-1.98486912805801	22.8781814054335\\
1.15518604174207	22.4558310579481\\
1.16686617479991	23.4319432591797\\
1.17817179743116	24.4087393735907\\
1.18912911767052	25.3861751647855\\
1.19976160474316	26.3642107412256\\
1.21009036246683	27.3428099936007\\
};
\addlegendentry{data4}
\legend{}
\end{axis}

\begin{axis}[%
width=2.603in,
height=1.99in,
at={(4.436in,0.642in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-5,
ymax=5,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
3.66273721417	-24.702208690714\\
3.57394686981291	-23.7972234616988\\
3.4837339190771	-22.8939900416043\\
3.39202862950131	-21.9926081897497\\
3.29875547848838	-21.093187427585\\
3.20383247308836	-20.195848419547\\
3.10717036700211	-19.3007246135617\\
3.0086717561875	-18.4079642029672\\
2.90823003071113	-17.5177324896461\\
2.80572815603724	-16.6302147524473\\
2.70103725173942	-15.7456197581502\\
2.59401492972569	-14.8641840980838\\
2.48450334778277	-13.9861775978159\\
2.37232692837849	-13.1119101388183\\
2.25728968906239	-12.2417403633334\\
2.13917213346116	-11.3760869284127\\
2.01772766918452	-10.5154432672532\\
1.89267856853939	-9.66039726345095\\
1.76371160699068	-8.81165794485653\\
1.63047378278634	-7.97009242921521\\
1.49256911559178	-7.13677820852356\\
1.34955884517542	-6.31307900054861\\
1.20097036088048	-5.50075786462469\\
1.04632727875396	-4.70215102992374\\
0.885230548905368	-3.92044347988886\\
0.717565971073106	-3.16011826273141\\
0.544039299028138	-2.42769724448515\\
0.367604543724308	-1.73289650167637\\
0.19736822693562	-1.08982027887555\\
0.0581710272714917	-0.514131728243355\\
0	0\\
0.0581710272714917	0.514131728243355\\
0.19736822693562	1.08982027887555\\
0.367604543724308	1.73289650167637\\
0.544039299028138	2.42769724448515\\
0.717565971073106	3.16011826273141\\
0.885230548905368	3.92044347988886\\
1.04632727875396	4.70215102992374\\
1.20097036088048	5.50075786462469\\
1.34955884517542	6.31307900054861\\
1.49256911559178	7.13677820852356\\
1.63047378278634	7.97009242921521\\
1.76371160699068	8.81165794485653\\
1.89267856853939	9.66039726345095\\
2.01772766918452	10.5154432672532\\
2.13917213346116	11.3760869284127\\
2.25728968906239	12.2417403633334\\
2.37232692837849	13.1119101388183\\
2.48450334778277	13.9861775978159\\
2.59401492972569	14.8641840980838\\
2.70103725173942	15.7456197581502\\
2.80572815603724	16.6302147524473\\
2.90823003071113	17.5177324896461\\
3.0086717561875	18.4079642029672\\
3.10717036700211	19.3007246135617\\
3.20383247308836	20.195848419547\\
3.29875547848838	21.093187427585\\
3.39202862950131	21.9926081897497\\
3.4837339190771	22.8939900416043\\
3.57394686981291	23.7972234616988\\
3.66273721417	24.702208690714\\
};
\addlegendentry{data1}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
-7.66273721417001	-35.2977913092859\\
-7.57394686981291	-34.2027765383012\\
-7.48373391907711	-33.1060099583957\\
-7.39202862950132	-32.0073918102503\\
-7.29875547848838	-30.906812572415\\
-7.20383247308836	-29.804151580453\\
-7.1071703670021	-28.6992753864383\\
-7.0086717561875	-27.5920357970328\\
-6.90823003071113	-26.4822675103539\\
-6.80572815603724	-25.3697852475527\\
-6.70103725173942	-24.2543802418498\\
-6.59401492972569	-23.1358159019162\\
-6.48450334778277	-22.0138224021841\\
-6.37232692837848	-20.8880898611817\\
-6.2572896890624	-19.7582596366666\\
-6.13917213346116	-18.6239130715874\\
-6.01772766918452	-17.4845567327468\\
-5.89267856853939	-16.3396027365491\\
-5.76371160699068	-15.1883420551435\\
-5.63047378278634	-14.0299075707848\\
-5.49256911559178	-12.8632217914764\\
-5.34955884517542	-11.6869209994514\\
-5.20097036088048	-10.4992421353753\\
-5.04632727875396	-9.29784897007626\\
-4.88523054890537	-8.07955652011114\\
-4.7175659710731	-6.83988173726859\\
-4.54403929902814	-5.57230275551484\\
-4.36760454372431	-4.26710349832364\\
-4.19736822693562	-2.91017972112445\\
-4.05817102727149	-1.48586827175665\\
-4	0\\
-4.05817102727149	1.48586827175665\\
-4.19736822693562	2.91017972112445\\
-4.36760454372431	4.26710349832364\\
-4.54403929902814	5.57230275551484\\
-4.7175659710731	6.83988173726859\\
-4.88523054890537	8.07955652011114\\
-5.04632727875396	9.29784897007626\\
-5.20097036088048	10.4992421353753\\
-5.34955884517542	11.6869209994514\\
-5.49256911559178	12.8632217914764\\
-5.63047378278634	14.0299075707848\\
-5.76371160699068	15.1883420551435\\
-5.89267856853939	16.3396027365491\\
-6.01772766918452	17.4845567327468\\
-6.13917213346116	18.6239130715874\\
-6.2572896890624	19.7582596366666\\
-6.37232692837848	20.8880898611817\\
-6.48450334778277	22.0138224021841\\
-6.59401492972569	23.1358159019162\\
-6.70103725173942	24.2543802418498\\
-6.80572815603724	25.3697852475527\\
-6.90823003071113	26.4822675103539\\
-7.0086717561875	27.5920357970328\\
-7.1071703670021	28.6992753864383\\
-7.20383247308836	29.804151580453\\
-7.29875547848838	30.906812572415\\
-7.39202862950132	32.0073918102503\\
-7.48373391907711	33.1060099583957\\
-7.57394686981291	34.2027765383012\\
-7.66273721417001	35.2977913092859\\
};
\addlegendentry{data2}
\legend{}
\end{axis}
\end{tikzpicture}%
